Swarm Reinforcement Learning For Adaptive Mesh Refinement

Adaptive Mesh Refinement (AMR) enhances the Finite Element Method, an important technique for simulating complex problems in engineering, by dynamically refining mesh regions, enabling a favorable trade-off between computational speed and simulation accuracy. Classical methods for AMR depend on heuristics or expensive error estimators, hindering their use for complex simulations. Recent learning-based AMR methods tackle these issues, but so far scale only to simple toy examples. We formulate AMR as a novel Adaptive Swarm Markov Decision Process in which a mesh is modeled as a system of simple collaborating agents that may split into multiple new agents. This framework allows for a spatial reward formulation that simplifies the credit assignment problem, which we combine with Message Passing Networks to propagate information between neighboring mesh elements. We experimentally validate our approach, Adaptive Swarm Mesh Refinement (ASMR), on challenging refinement tasks. Our approach learns reliable and efficient refinement strategies that can robustly generalize to different domains during inference. Additionally, it achieves a speedup of up to $2$ orders of magnitude compared to uniform refinements in more demanding simulations. We outperform learned baselines and heuristics, achieving a refinement quality that is on par with costly error-based oracle AMR strategies.

==> figures/qualitative_results/all_tasks_main_paper/latex_code.tex <==
    \begin{minipage}[b]{0.18\textwidth}
            \centering
            \includegraphics[width=\textwidth]
            {figures/qualitative_results/laplace_ours/pde_3.pdf}
            \caption*{Laplace}
    \end{minipage}
    \begin{minipage}[b]{0.18\textwidth}
            \centering
            \includegraphics[width=\textwidth]
            {figures/qualitative_results/poisson_ours/pde_9.pdf}
            \caption*{Poisson}
    \end{minipage}
    \begin{minipage}[b]{0.18\textwidth}
            \centering
            \includegraphics[width=\textwidth]
            {figures/qualitative_results/stokes_flow_asmr/pde_2.pdf}
            \caption*{Stokes Flow}
    \end{minipage}
    \begin{minipage}[b]{0.22\textwidth}
            \centering
            \includegraphics[width=1\textwidth]{figures/qualitative_results/linear_elasticity_ours/pde_1.pdf}
            \caption*{Linear Elasticity}
    \end{minipage}
    \begin{minipage}[b]{0.18\textwidth}
            \centering
            \includegraphics[width=0.92\textwidth]{figures/qualitative_results/heat_diffusion_asmr/pde_14.pdf}
            \caption*{Heat Diffusion}
    \end{minipage}%
    \vspace{0.01\textwidth}%



==> figures/qualitative_results/extrapolation/latex_code.tex <==
    \begin{minipage}{0.03\textwidth}
        \rotatebox{90}{1 Component}
    \end{minipage}
    \begin{minipage}{0.185\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/extrapolation/pde_0.pdf}
    \end{minipage}
    \begin{minipage}{0.185\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/extrapolation/pde_1.pdf}
    \end{minipage}
    \begin{minipage}{0.185\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/extrapolation/pde_2.pdf}
    \end{minipage}
    \begin{minipage}{0.185\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/extrapolation/pde_3.pdf}
    \end{minipage}
    \begin{minipage}{0.185\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/extrapolation/pde_4.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%
    
    \begin{minipage}{0.03\textwidth}
        \rotatebox{90}{3 Components}
    \end{minipage}
    \begin{minipage}{0.185\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/extrapolation/pde_5.pdf}
    \end{minipage}
    \begin{minipage}{0.185\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/extrapolation/pde_6.pdf}
    \end{minipage}
    \begin{minipage}{0.185\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/extrapolation/pde_7.pdf}
    \end{minipage}
    \begin{minipage}{0.185\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/extrapolation/pde_8.pdf}
    \end{minipage}
    \begin{minipage}{0.185\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/extrapolation/pde_9.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.03\textwidth}
        \rotatebox{90}{$\qquad$5 Components}
    \end{minipage}
    \begin{minipage}{0.185\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/extrapolation/pde_10.pdf}
            \caption*{L Shape}
    \end{minipage}
    \begin{minipage}{0.185\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/extrapolation/pde_11.pdf}
            \caption*{Rhomboid Holes}
    \end{minipage}
    \begin{minipage}{0.185\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/extrapolation/pde_12.pdf}
            \caption*{Square Hole}
    \end{minipage}
    \begin{minipage}{0.185\textwidth}
            \centering
            \includegraphics[width=0.9\textwidth]{figures/qualitative_results/extrapolation/pde_13.pdf}
            \caption*{Convex Polygon}
    \end{minipage}
    \begin{minipage}{0.185\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/extrapolation/pde_14.pdf}
            \caption*{Square}
    \end{minipage}%
    \vspace{0.01\textwidth}%



==> figures/qualitative_results/heat_diffusion_asmr/latex_code.tex <==
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/heat_diffusion_asmr/pde_0.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/heat_diffusion_asmr/pde_1.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/heat_diffusion_asmr/pde_2.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/heat_diffusion_asmr/pde_3.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/heat_diffusion_asmr/pde_4.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/heat_diffusion_asmr/pde_5.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/heat_diffusion_asmr/pde_6.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/heat_diffusion_asmr/pde_7.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/heat_diffusion_asmr/pde_8.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/heat_diffusion_asmr/pde_9.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/heat_diffusion_asmr/pde_10.pdf}
            \caption*{$\alpha=0.1$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/heat_diffusion_asmr/pde_11.pdf}
            \caption*{$\alpha=0.05$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/heat_diffusion_asmr/pde_12.pdf}
            \caption*{$\alpha=0.03$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/heat_diffusion_asmr/pde_13.pdf}
            \caption*{$\alpha=0.01$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/heat_diffusion_asmr/pde_14.pdf}
            \caption*{$\alpha=0.005$}
    \end{minipage}%
    \vspace{0.01\textwidth}%



==> figures/qualitative_results/heat_diffusion_main_paper/latex_code.tex <==
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/heat_diffusion_asmr/pde_0.pdf}
            \caption*{$\alpha=0.1$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/heat_diffusion_asmr/pde_1.pdf}
            \caption*{$\alpha=0.05$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/heat_diffusion_asmr/pde_2.pdf}
            \caption*{$\alpha=0.03$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/heat_diffusion_asmr/pde_3.pdf}
            \caption*{$\alpha=0.01$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/heat_diffusion_asmr/pde_4.pdf}
            \caption*{$\alpha=0.005$}
    \end{minipage}%
    \vspace{0.01\textwidth}%



==> figures/qualitative_results/laplace_ours/latex_code.tex <==
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/laplace_ours/pde_0.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/laplace_ours/pde_1.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/laplace_ours/pde_2.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/laplace_ours/pde_3.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/laplace_ours/pde_4.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/laplace_ours/pde_5.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/laplace_ours/pde_6.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/laplace_ours/pde_7.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/laplace_ours/pde_8.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/laplace_ours/pde_9.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/laplace_ours/pde_10.pdf}
            \caption*{$\alpha=0.2$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/laplace_ours/pde_11.pdf}
            \caption*{$\alpha=0.1$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/laplace_ours/pde_12.pdf}
            \caption*{$\alpha=0.075$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/laplace_ours/pde_13.pdf}
            \caption*{$\alpha=0.03$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/laplace_ours/pde_14.pdf}
            \caption*{$\alpha=0.015$}
    \end{minipage}%
    \vspace{0.01\textwidth}%



==> figures/qualitative_results/linear_elasticity_ours/latex_code.tex <==
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/linear_elasticity_ours/pde_0.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/linear_elasticity_ours/pde_1.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/linear_elasticity_ours/pde_2.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/linear_elasticity_ours/pde_3.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/linear_elasticity_ours/pde_4.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/linear_elasticity_ours/pde_5.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/linear_elasticity_ours/pde_6.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/linear_elasticity_ours/pde_7.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/linear_elasticity_ours/pde_8.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/linear_elasticity_ours/pde_9.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/linear_elasticity_ours/pde_10.pdf}
            \caption*{$\alpha=0.1$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/linear_elasticity_ours/pde_11.pdf}
            \caption*{$\alpha=0.075$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/linear_elasticity_ours/pde_12.pdf}
            \caption*{$\alpha=0.025$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/linear_elasticity_ours/pde_13.pdf}
            \caption*{$\alpha=0.009$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/linear_elasticity_ours/pde_14.pdf}
            \caption*{$\alpha=0.007$}
    \end{minipage}%
    \vspace{0.01\textwidth}%



==> figures/qualitative_results/marking_strategy/latex_code.tex <==
    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/marking_strategy/action_0.pdf}
    \end{minipage}
    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/marking_strategy/mesh_1.pdf}
    \end{minipage}
    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/marking_strategy/action_1.pdf}
    \end{minipage}
    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/marking_strategy/mesh_2.pdf}
    \end{minipage}%
    
    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/marking_strategy/action_2.pdf}
    \end{minipage}
    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/marking_strategy/mesh_3.pdf}
    \end{minipage}
    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/marking_strategy/action_3.pdf}
    \end{minipage}
    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/marking_strategy/mesh_4.pdf}
    \end{minipage}%

    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/marking_strategy/action_4.pdf}
    \end{minipage}
    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/marking_strategy/mesh_5.pdf}
    \end{minipage}
    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/marking_strategy/action_5.pdf}
    \end{minipage}
    \begin{minipage}{0.23\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/marking_strategy/mesh_6.pdf}
    \end{minipage}%

==> figures/qualitative_results/poisson_argmax/latex_code.tex <==
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_argmax/pde_0.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_argmax/pde_1.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_argmax/pde_2.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_argmax/pde_3.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_argmax/pde_4.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_argmax/pde_5.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_argmax/pde_6.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_argmax/pde_7.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_argmax/pde_8.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_argmax/pde_9.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_argmax/pde_10.pdf}
            \caption*{$T=50$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_argmax/pde_11.pdf}
            \caption*{$T=100$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_argmax/pde_12.pdf}
            \caption*{$T=200$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_argmax/pde_13.pdf}
            \caption*{$T=300$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_argmax/pde_14.pdf}
            \caption*{$T=400$}
    \end{minipage}%
    \vspace{0.01\textwidth}%



==> figures/qualitative_results/poisson_local_maximum_oracle/latex_code.tex <==
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_maximum_oracle/pde_0.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_maximum_oracle/pde_1.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_maximum_oracle/pde_2.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_maximum_oracle/pde_3.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_maximum_oracle/pde_4.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_maximum_oracle/pde_5.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_maximum_oracle/pde_6.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_maximum_oracle/pde_7.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_maximum_oracle/pde_8.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_maximum_oracle/pde_9.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_maximum_oracle/pde_10.pdf}
            \caption*{$\theta=0.9$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_maximum_oracle/pde_11.pdf}
            \caption*{$\theta=0.6$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_maximum_oracle/pde_12.pdf}
            \caption*{$\theta=0.5$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_maximum_oracle/pde_13.pdf}
            \caption*{$\theta=0.4$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_maximum_oracle/pde_14.pdf}
            \caption*{$\theta=0.2$}
    \end{minipage}%
    \vspace{0.01\textwidth}%

==> figures/qualitative_results/poisson_local_oracle/latex_code.tex <==
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_oracle/pde_0.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_oracle/pde_1.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_oracle/pde_2.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_oracle/pde_3.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_oracle/pde_4.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_oracle/pde_5.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_oracle/pde_6.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_oracle/pde_7.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_oracle/pde_8.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_oracle/pde_9.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_oracle/pde_10.pdf}
            \caption*{$\theta=0.9$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_oracle/pde_11.pdf}
            \caption*{$\theta=0.6$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_oracle/pde_12.pdf}
            \caption*{$\theta=0.5$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_oracle/pde_13.pdf}
            \caption*{$\theta=0.4$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_local_oracle/pde_14.pdf}
            \caption*{$\theta=0.2$}
    \end{minipage}%
    \vspace{0.01\textwidth}%



==> figures/qualitative_results/poisson_ours/latex_code.tex <==
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_ours/pde_0.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_ours/pde_1.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_ours/pde_2.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_ours/pde_3.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_ours/pde_4.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_ours/pde_5.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_ours/pde_6.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_ours/pde_7.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_ours/pde_8.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_ours/pde_9.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_ours/pde_10.pdf}
            \caption*{$\alpha=0.1$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_ours/pde_11.pdf}
            \caption*{$\alpha=0.05$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_ours/pde_12.pdf}
            \caption*{$\alpha=0.03$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_ours/pde_13.pdf}
            \caption*{$\alpha=0.01$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_ours/pde_14.pdf}
            \caption*{$\alpha=0.005$}
    \end{minipage}%
    \vspace{0.01\textwidth}%



==> figures/qualitative_results/poisson_sweep/latex_code.tex <==
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_sweep/pde_0.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_sweep/pde_1.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_sweep/pde_2.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_sweep/pde_3.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_sweep/pde_4.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_sweep/pde_5.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_sweep/pde_6.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_sweep/pde_7.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_sweep/pde_8.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_sweep/pde_9.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_sweep/pde_10.pdf}
            \caption*{$N_{\text{max}}=200$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_sweep/pde_11.pdf}
            \caption*{$N_{\text{max}}=500$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_sweep/pde_12.pdf}
            \caption*{$N_{\text{max}}=750$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_sweep/pde_13.pdf}
            \caption*{$N_{\text{max}}=1500$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_sweep/pde_14.pdf}
            \caption*{$N_{\text{max}}=2000$}
    \end{minipage}%
    \vspace{0.01\textwidth}%



==> figures/qualitative_results/poisson_vdgn/latex_code.tex <==
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_vdgn/pde_0.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_vdgn/pde_1.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_vdgn/pde_2.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_vdgn/pde_3.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_vdgn/pde_4.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_vdgn/pde_5.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_vdgn/pde_6.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_vdgn/pde_7.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_vdgn/pde_8.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_vdgn/pde_9.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_vdgn/pde_10.pdf}
            \caption*{$\alpha=0.05$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_vdgn/pde_11.pdf}
            \caption*{$\alpha=0.01$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_vdgn/pde_12.pdf}
            \caption*{$\alpha=0.005$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_vdgn/pde_13.pdf}
            \caption*{$\alpha=0.0005$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_vdgn/pde_14.pdf}
            \caption*{$\alpha=5e-05$}
    \end{minipage}%
    \vspace{0.01\textwidth}%



==> figures/qualitative_results/poisson_zzerror/latex_code.tex <==
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_zzerror/pde_0.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_zzerror/pde_1.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_zzerror/pde_2.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_zzerror/pde_3.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_zzerror/pde_4.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_zzerror/pde_5.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_zzerror/pde_6.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_zzerror/pde_7.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_zzerror/pde_8.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_zzerror/pde_9.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_zzerror/pde_10.pdf}
            \caption*{$\theta=0.5$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_zzerror/pde_11.pdf}
            \caption*{$\theta=0.25$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_zzerror/pde_12.pdf}
            \caption*{$\theta=0.125$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_zzerror/pde_13.pdf}
            \caption*{$\theta=0.0625$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/poisson_zzerror/pde_14.pdf}
            \caption*{$\theta=0.03125$}
    \end{minipage}%
    \vspace{0.01\textwidth}%



==> figures/qualitative_results/stokes_flow_asmr/latex_code.tex <==
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/stokes_flow_asmr/pde_0.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/stokes_flow_asmr/pde_1.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/stokes_flow_asmr/pde_2.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/stokes_flow_asmr/pde_3.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/stokes_flow_asmr/pde_4.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/stokes_flow_asmr/pde_5.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/stokes_flow_asmr/pde_6.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/stokes_flow_asmr/pde_7.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/stokes_flow_asmr/pde_8.pdf}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/stokes_flow_asmr/pde_9.pdf}
    \end{minipage}%
    \vspace{0.01\textwidth}%

    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/stokes_flow_asmr/pde_10.pdf}
            \caption*{$\alpha=0.2$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/stokes_flow_asmr/pde_11.pdf}
            \caption*{$\alpha=0.1$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/stokes_flow_asmr/pde_12.pdf}
            \caption*{$\alpha=0.05$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/stokes_flow_asmr/pde_13.pdf}
            \caption*{$\alpha=0.03$}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figures/qualitative_results/stokes_flow_asmr/pde_14.pdf}
            \caption*{$\alpha=0.02$}
    \end{minipage}%
    \vspace{0.01\textwidth}%



==> figures/quantitative_results/appendix/group_ablations.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{plum223165229}{RGB}{223,165,229}
\definecolor{purple11522131}{RGB}{115,22,131}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{sandybrown24422769}{RGB}{244,227,69}
\definecolor{yellowgreen18420623}{RGB}{184,206,23}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.8cm}]
\input{figures/quantitative_results/appendix/group_ablations_1}
\input{figures/quantitative_results/appendix/group_ablations_2}
\end{groupplot}

\end{tikzpicture}


==> figures/quantitative_results/appendix/group_additional_metrics.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black18}{RGB}{18,18,18}
\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{chocolate21910927}{RGB}{219,109,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple11522131}{RGB}{115,22,131}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{saddlebrown1356716}{RGB}{135,67,16}
\definecolor{darkgray153}{RGB}{153,153,153}

\begin{groupplot}[group style={group size=2 by 5, horizontal sep=1.4cm, vertical sep=1.0cm}]

% Laplace
\input{figures/quantitative_results/appendix/group_additional_metrics_l1}
\input{figures/quantitative_results/appendix/group_additional_metrics_r1}

% Poisson
\input{figures/quantitative_results/appendix/group_additional_metrics_l2}
\input{figures/quantitative_results/appendix/group_additional_metrics_r2}

% Stokes Flow
\input{figures/quantitative_results/appendix/group_additional_metrics_l3}
\input{figures/quantitative_results/appendix/group_additional_metrics_r3}

% Linear Elasticity
\input{figures/quantitative_results/appendix/group_additional_metrics_l4}
\input{figures/quantitative_results/appendix/group_additional_metrics_r4}

% Heat Diffusion
\input{figures/quantitative_results/appendix/group_additional_metrics_l5}
\input{figures/quantitative_results/appendix/group_additional_metrics_r5}
\end{groupplot}
\end{tikzpicture}

==> figures/quantitative_results/appendix/group_baselines.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{chocolate21910927}{RGB}{219,109,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{plum223165229}{RGB}{223,165,229}
\definecolor{purple11522131}{RGB}{115,22,131}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{yellowgreen18420623}{RGB}{184,206,23}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{saddlebrown1356716}{RGB}{135,67,16}
\definecolor{black18}{RGB}{18,18,18}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.8cm}]
\input{figures/quantitative_results/appendix/group_baselines_1}
\input{figures/quantitative_results/appendix/group_baselines_2}
\end{groupplot}

\end{tikzpicture}


==> figures/quantitative_results/appendix/group_element_penalties.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{black18}{RGB}{18,18,18}
% \definecolor{cadetblue80178158}{RGB}{80,178,158}
% \definecolor{chocolate21910927}{RGB}{219,109,27}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{purple11522131}{RGB}{115,22,131}
% \definecolor{royalblue28108204}{RGB}{28,108,204}
% \definecolor{saddlebrown1356716}{RGB}{135,67,16}

\definecolor{crimson170085}{RGB}{170,0,85}
\definecolor{crimson198057}{RGB}{198,0,57}
\definecolor{crimson227028}{RGB}{227,0,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indigo850170}{RGB}{85,0,170}
\definecolor{mediumblue280227}{RGB}{28,0,227}
\definecolor{mediumblue570198}{RGB}{57,0,198}
\definecolor{purple1130142}{RGB}{113,0,142}
\definecolor{purple1420113}{RGB}{142,0,113}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=0.8cm, vertical sep=1.0cm}]

% Poisson
\input{figures/quantitative_results/appendix/group_element_penalties_1}  
\input{figures/quantitative_results/appendix/group_element_penalties_2}  
\input{figures/quantitative_results/appendix/group_element_penalties_3}  
\input{figures/quantitative_results/appendix/group_element_penalties_4}  

% % Stokes Flow
% \input{figures/quantitative_results/appendix/group_element_penalties_2} 

% % Linear Elasticity
% \input{figures/quantitative_results/appendix/group_element_penalties_3}  

% % Heat Diffusion
% \input{figures/quantitative_results/appendix/group_element_penalties_4} 
\end{groupplot}
\end{tikzpicture}



==> figures/quantitative_results/appendix/group_generalization_runtime.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black18}{RGB}{18,18,18}
\definecolor{chocolate21910927}{RGB}{219,109,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple11522131}{RGB}{115,22,131}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{saddlebrown1356716}{RGB}{135,67,16}
\definecolor{yellowgreen18420623}{RGB}{184,206,23}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.2cm}]
\input{figures/quantitative_results/appendix/group_generalization_runtime_1}
\input{figures/quantitative_results/appendix/group_generalization_runtime_2}
\end{groupplot}

\end{tikzpicture}


==> figures/quantitative_results/appendix/legend_ablations.tex <==
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\scriptsize]
\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{sandybrown24422769}{RGB}{244,227,69}
\definecolor{yellowgreen18420623}{RGB}{184,206,23}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{plum223165229}{RGB}{223,165,229}
\definecolor{purple11522131}{RGB}{115,22,131}
\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=4,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt
    }
},
]
\addlegendimage{royalblue28108204}
\addlegendentry{ASMR (Ours, $100$ PDE)}
\addlegendimage{purple11522131}
\addlegendentry{ASMR ($1$ PDE)}
\addlegendimage{plum223165229}
\addlegendentry{ASMR ($10$ PDEs)}
\addlegendimage{deepskyblue33188255}
\addlegendentry{ASMR ($1000$ PDEs)}
\addlegendimage{cadetblue80178158}
\addlegendentry{ASMR (No Load Function)}
\addlegendimage{yellowgreen18420623}
\addlegendentry{ASMR (Node Positions)}
\addlegendimage{sandybrown24422769}
\addlegendentry{ASMR (No Solution)}
\addlegendimage{only marks, mark=x, black}
\addlegendentry{Uniform Refinement}
\end{axis}
\end{tikzpicture}




==> figures/quantitative_results/appendix/legend_baselines.tex <==
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\scriptsize]
\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{chocolate21910927}{RGB}{219,109,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{plum223165229}{RGB}{223,165,229}
\definecolor{purple11522131}{RGB}{115,22,131}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{yellowgreen18420623}{RGB}{184,206,23}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{saddlebrown1356716}{RGB}{135,67,16}
\definecolor{black18}{RGB}{18,18,18}
\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=4,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt
    }
},
]
\addlegendimage{royalblue28108204}
\addlegendentry{ASMR (Ours, PPO)}

\addlegendimage{deepskyblue33188255}
\addlegendentry{ASMR (DQN)}

\addlegendimage{chocolate21910927}
\addlegendentry{VDGN-like (PPO)}

\addlegendimage{indianred19152101}
\addlegendentry{VDGN (DQN)}

\addlegendimage{cadetblue80178158}
\addlegendentry{Single Agent (PPO)}

\addlegendimage{yellowgreen18420623}
\addlegendentry{Single Agent (DQN)}

\addlegendimage{saddlebrown1356716}
\addlegendentry{VDGN-like (PPO, GAT)}

\addlegendimage{gray127}
\addlegendentry{VDGN (DQN, GAT)}

\addlegendimage{purple11522131}
\addlegendentry{Sweep (PPO)}

\addlegendimage{plum223165229}
\addlegendentry{Sweep (DQN)}

\addlegendimage{black18}
\addlegendentry{ASMR (PPO, GAT)}

\addlegendimage{only marks, mark=x, black}
\addlegendentry{Uniform Refinement}
\end{axis}
\end{tikzpicture}


==> figures/quantitative_results/appendix/legend_element_penalties.tex <==
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\scriptsize]

\definecolor{crimson170085}{RGB}{170,0,85}
\definecolor{crimson198057}{RGB}{198,0,57}
\definecolor{crimson227028}{RGB}{227,0,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indigo850170}{RGB}{85,0,170}
\definecolor{mediumblue280227}{RGB}{28,0,227}
\definecolor{mediumblue570198}{RGB}{57,0,198}
\definecolor{purple1130142}{RGB}{113,0,142}
\definecolor{purple1420113}{RGB}{142,0,113}


\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=4,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt
    }
},
]
\addlegendimage{blue, only marks, mark=*, fill=blue, fill opacity=1.0, mark size=1.0}
\addlegendentry{Low Target Resolution}
\addlegendimage{purple1130142, only marks, mark=*, fill=purple1130142, fill opacity=1.0, mark size=1.5}
\addlegendentry{Intermediate Target Resolution}
\addlegendimage{red, only marks, mark=*, fill=red, fill opacity=1.0, mark size=2.0}
\addlegendentry{High Target Resolution}

\addlegendimage{only marks, mark=x, black}
\addlegendentry{Uniform Refinement}

\end{axis}
\end{tikzpicture}


==> figures/quantitative_results/appendix/legend_generalization_quantitative.tex <==
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\scriptsize]
\definecolor{black18}{RGB}{18,18,18}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{saddlebrown1356716}{RGB}{135,67,16}
\definecolor{yellowgreen18420623}{RGB}{184,206,23}
\definecolor{darkgray153}{RGB}{153,153,153}
\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=3,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt
    }
},
]
\addlegendimage{royalblue28108204}
\addlegendentry{ASMR (Ours)}
\addlegendimage{yellowgreen18420623}
\addlegendentry{ASMR (Generalization Environments)}
\addlegendimage{saddlebrown1356716}
\addlegendentry{Heuristic (ZZ Error)}
\addlegendimage{black18}
\addlegendentry{Heuristic (Oracle Error)}
\addlegendimage{darkgray153}
\addlegendentry{Heuristic (Max. Oracle Err.)}
\addlegendimage{only marks, mark=x, black}
\addlegendentry{Uniform Refinement}
\end{axis}
\end{tikzpicture}


==> figures/quantitative_results/appendix/legend_generalization_runtime.tex <==
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\scriptsize]
\definecolor{black18}{RGB}{18,18,18}
\definecolor{chocolate21910927}{RGB}{219,109,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple11522131}{RGB}{115,22,131}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{saddlebrown1356716}{RGB}{135,67,16}
\definecolor{yellowgreen18420623}{RGB}{184,206,23}
\begin{axis}[%
title={Poisson - Domain Size Generalization},
title style={yshift=-0.2cm, xshift=-2.0cm, font=\large},
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=5,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt
    }
},
]
\addlegendimage{yellowgreen18420623}
\addlegendentry{$2\times2$}
\addlegendimage{royalblue28108204}
\addlegendentry{$3\times3$}
\addlegendimage{purple11522131}
\addlegendentry{$4\times4$}
\addlegendimage{indianred19152101}
\addlegendentry{$5\times5$}
\addlegendimage{chocolate21910927}
\addlegendentry{$6\times6$}
\addlegendimage{saddlebrown1356716}
\addlegendentry{$7\times7$}
\addlegendimage{black18}
\addlegendentry{$8\times8$}
\addlegendimage{only marks, mark=x, gray}
\addlegendentry{Uniform Refinement}
\addlegendimage{gray, dashed}
\addlegendentry{Reference Meshes}
\end{axis}
\end{tikzpicture}


==> figures/quantitative_results/appendix/legend_runtime.tex <==
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\scriptsize]
\definecolor{chocolate21910927}{RGB}{219,109,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple11522131}{RGB}{115,22,131}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{yellowgreen18420623}{RGB}{184,206,23}
\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=5,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt
    }
},
]
\addlegendimage{yellowgreen18420623}
\addlegendentry{Laplace's Equation}

\addlegendimage{royalblue28108204}
\addlegendentry{Poisson's Equation}

\addlegendimage{purple11522131}
\addlegendentry{Stokes Flow}

\addlegendimage{indianred19152101}
\addlegendentry{Linear Elasticity}

\addlegendimage{chocolate21910927}
\addlegendentry{Heat Diffusion}

\addlegendimage{gray, dashed}
\addlegendentry{Reference Meshes}

\addlegendimage{only marks, mark=x, black}
\addlegendentry{Uniform Refinement}
\end{axis}
\end{tikzpicture}


==> figures/quantitative_results/appendix/legend_zz_error.tex <==
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\scriptsize]\definecolor{chocolate21910927}{RGB}{219,109,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{saddlebrown1356716}{RGB}{135,67,16}
\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=2,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt
    }
},
]
\addlegendimage{royalblue28108204}
\addlegendentry{ASMR (Ours)}
\addlegendimage{chocolate21910927}
\addlegendentry{Heuristic (ZZ Error, No Uniform Refinements)}
\addlegendimage{indianred19152101}
\addlegendentry{Heuristic (ZZ Error, $1$ Uniform Refinement)}
\addlegendimage{saddlebrown1356716}
\addlegendentry{Heuristic (ZZ Error, $2$ Uniform Refinements)}
\addlegendimage{only marks, mark=x, black}
\addlegendentry{Uniform Refinement}
\end{axis}
\end{tikzpicture}


==> figures/quantitative_results/appendix/plot_generalization_quantitative <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black18}{RGB}{18,18,18}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray153}{RGB}{153,153,153}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{saddlebrown1356716}{RGB}{135,67,16}
\definecolor{yellowgreen18420623}{RGB}{184,206,23}

\begin{axis}[
clip marker paths=true,
width=\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
title={Poisson - Squared error},
x grid style={darkgray176},
xlabel={Elements \(\displaystyle (\times 10^3)\)},
xmajorgrids,
xmin=-425.698, xmax=9421.898,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000},
xticklabels={-2.0,0.0,2.0,4.0,6.0,8.0,10.0},
y grid style={darkgray176},
ylabel={Squared error},
ymajorgrids,
ymin=3.23105661457392e-06, ymax=1.82582765984047,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [
  draw=royalblue28108204,
  fill=royalblue28108204,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
219.22 0.0116380025783674
236.58 0.00893751131252496
255.06 0.00757221773421185
266.3 0.00695152587324572
277.02 0.00870449843080493
289.06 0.00650849332548639
301.82 0.00650772537377039
309.02 0.00632830538267971
313.48 0.00852456067483164
317.48 0.00503420224308783
366.78 0.00472734343816265
384.24 0.00384945126787151
427.52 0.00440570193112838
431.14 0.00387196288409598
433.8 0.0031068838328975
438.92 0.0033561305566538
446.06 0.00325148782214415
485 0.00270934352590588
524.5 0.0019590317268996
530.98 0.0024847849713976
530.98 0.0024462804500235
542.2 0.00339373662958677
568.26 0.00191195330793864
569.1 0.00200759214947172
579.8 0.00192121084682089
587.66 0.00166535004820132
612.06 0.00170099739413765
628 0.00142557999535175
636.98 0.00193167521782833
648.04 0.00147630841918046
648.78 0.00196488850395651
684.76 0.00192456325257735
704.12 0.00152017798836435
708.02 0.00171515266408961
724.56 0.00106290863523144
740.7 0.00145038634314574
740.82 0.00126611233262213
754.68 0.0010958404611985
776.14 0.00136681288549904
861 0.00122261947029662
866.82 0.0012376456173406
951.18 0.000684639740045543
978.82 0.000682995459645206
1030.58 0.000639142132617508
1031.2 0.000608987227553708
1080.16 0.000534351174466062
1116.56 0.000522936657826564
1126.22 0.00047220578013082
1173.32 0.000587407673606018
1183.24 0.000496992672901857
1212.6 0.000433759599768057
1270.84 0.000477030829124065
1271.28 0.00057574970357699
1312.64 0.000295338105933881
1334.88 0.0003688460635094
1390.92 0.000632823129081481
1414.42 0.000439822660083419
1465.2 0.000380405825070989
1546.18 0.000259777992401812
1645.64 0.000189432782231567
1650.1 0.00040730379394757
1712.26 0.000225696747843442
1799.62 0.000205137266591349
1800.64 0.000149688394684308
1820.82 0.00022968203197516
1908.42 0.000134858938308452
1925.1 0.000231468966668099
2020.12 0.000123482420852495
2156.38 0.000114435638078513
2168.78 0.000132258579214635
2169 0.000101440195225082
2212 0.000202015930911123
2238.3 0.000100444720362762
2307.32 0.00010430451268494
2321.26 0.000101348576943888
2363.12 7.85396281013735e-05
2399.82 8.97496755911525e-05
2432.68 0.000175103698214891
2457.16 9.48685731254995e-05
2655.7 7.07642905549767e-05
2715.22 5.85765922707877e-05
3044.4 5.85685554721719e-05
3414.76 4.01750628140733e-05
3545.46 3.80019302781983e-05
3591.66 3.62548169075136e-05
3997.22 3.19018762058348e-05
4033.6 2.70246768067793e-05
4075.94 2.55319826966762e-05
4148.74 2.90210310242148e-05
4304.56 2.36833753484687e-05
4311.96 4.28165553247746e-05
4611.22 2.13677683411378e-05
5764.26 1.3085878413959e-05
6013.74 1.0832458588431e-05
6168.52 9.73742044189171e-06
6591.82 8.02970379055727e-06
6800.42 8.43665609892419e-06
6819.78 8.29434337198603e-06
7381.26 8.13257734004449e-06
7648.78 6.34432528857979e-06
};
\addplot [
  draw=yellowgreen18420623,
  fill=yellowgreen18420623,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
136.44 0.159571792605658
157.22 0.0475225405383158
158.6 0.090667796565476
160.58 0.153817356134949
185.88 0.0408698911952681
190.72 0.0235079535553505
194.88 0.0163822778587795
200.26 0.0355112110757324
210.94 0.0257042051623997
234.64 0.0124484002421926
282.58 0.0100196018989275
293.56 0.00937715289315872
296.96 0.00778359340330914
299.92 0.00998823670854978
300.32 0.0063011540707408
301.44 0.00906199253774903
301.64 0.00524498689696758
302.38 0.00823782555833688
327.62 0.0083308488269188
338.72 0.00500846460384738
360.78 0.00377396222877586
382.16 0.00366500442266671
447.5 0.00333568511851424
455.68 0.00239740819598269
502.28 0.00188190898979526
540.1 0.00159497526260996
543.3 0.00161017087863502
554.04 0.00155093141623271
585.38 0.00133501445973975
585.46 0.00154866378226292
587.42 0.00186175965483669
598.9 0.00268692457660968
646.46 0.00112881113558787
723.12 0.00111743930257533
770 0.00103361896368386
797.86 0.000896194672591114
804.2 0.000721607960865309
840.34 0.000839785491516857
872.98 0.000850305176147077
933.54 0.000835021526678744
951.24 0.000530207773794562
975.1 0.000504270804362046
1025.1 0.000470561437462046
1078.06 0.000489507665215827
1131.46 0.000694181054753704
1131.48 0.000397345249469759
1193.72 0.000656565237787074
1245.94 0.000470942724738528
1270.36 0.000451555350030204
1272.74 0.000441309487203977
1276.64 0.000491098384798314
1282.5 0.000720830054614106
1287.8 0.000723704053812105
1415.12 0.000387974228262816
1421.96 0.000344361683895322
1463.84 0.000223610195302632
1474.58 0.00029672949874046
1652.66 0.000297934002304629
1704.26 0.000291909086310032
1713.74 0.000246862265545559
1757.18 0.000322791182304063
1814.76 0.000293665460936533
1828.38 0.00017556223534766
1834.48 0.000147174329636399
1876.02 0.000406355374943455
1890.86 0.000403814203398824
1940.58 0.000233557109555213
2019.48 0.000257822496777173
2033.92 0.000178395769424285
2102.88 0.000229630949317093
2145.08 0.000175224668874121
2215.92 0.000200723090147534
2297.22 0.000201299228903121
2367.8 0.00013850891061103
2619.24 0.000161105676089717
2716.32 7.61207546230572e-05
2785.96 8.09984820867544e-05
2945.98 0.000131172406965447
3034.3 0.000141721959910623
3043.88 7.66929055523528e-05
3149.86 7.04564945502697e-05
3162.36 6.80077690668328e-05
3318.44 7.89472406393284e-05
3502.88 4.54154129364764e-05
3602.32 4.96605760474672e-05
3646.54 7.23944552327848e-05
3951.74 5.07947879145501e-05
4018.9 5.00398063882992e-05
4313.12 4.30324159767205e-05
4493.24 3.79448154728433e-05
4962.1 3.15135457483056e-05
5095.28 2.34366578703766e-05
5231.64 2.29691328671033e-05
5358.92 2.2378238769169e-05
5430.34 2.08528822346692e-05
6166.68 2.15939871457258e-05
7502.52 7.57696224364259e-06
7748.24 7.89815596099926e-06
7767.3 8.05801498521454e-06
8265.58 6.19399412375706e-06
};
\addplot [
  draw=saddlebrown1356716,
  fill=saddlebrown1356716,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
351.36 0.0259470568426135
424.78 0.00932584828733208
430 0.00871409822286043
432.9 0.00765906975946302
435.62 0.00724690570691994
447.9 0.00694617455805699
461.08 0.00632115483471587
470.06 0.0061098007545293
489.18 0.00572775513817063
502.8 0.00543050338169425
531.94 0.00507370072263522
539.4 0.00473767518661581
563.94 0.00446869544912157
593.34 0.00393751246044451
630.24 0.00360041213744293
651.9 0.00335968242838088
667.64 0.00308164656033296
697.98 0.00285585163917606
751.54 0.00264686469786277
782.02 0.00253747275344309
828.18 0.00231160538943217
862.7 0.00200277154871525
910.22 0.00183540369769237
939.38 0.00176632212946235
965.44 0.00156967277894731
1025.7 0.00142082445381516
1096.1 0.00127457991642592
1133.32 0.00118572128652756
1227.88 0.00107500778600639
1278.42 0.0010443276155184
1288.72 0.000978921635742221
1378.34 0.000917210502572047
1392.68 0.0008921582037726
1448.98 0.000826411273939311
1455.56 0.000785323339770194
1510.14 0.000744352728044646
1572.3 0.000710315407438729
1613.16 0.00068083415211576
1634.9 0.000651483249550822
1689.78 0.000617482855499086
1823.26 0.000591893045434779
1865.44 0.000562543029194233
1976.94 0.000537038663552404
2003.3 0.000505353158115542
2043.8 0.000478304111776504
2071.48 0.000453906402098779
2135.88 0.000439543436736492
2177.14 0.000416172756268122
2225.02 0.000393887788024111
2349.2 0.000374526585907536
2407.9 0.00036459437929653
2539.78 0.000343184120521825
2623.46 0.000330660666260436
2698.26 0.000319360738810362
2853.62 0.000300605143331689
2949.36 0.000288519182456857
3120.5 0.000276625356045883
3278.58 0.000263386658651786
3433.66 0.000248319920322957
3506.04 0.000236549656664321
3630.82 0.00022696628636019
3709.02 0.000213877379050273
3870.94 0.000200166905231589
3992.1 0.000193156032078103
4296.7 0.000170100086985167
4302.06 0.00018133531780408
4555.88 0.0001601867644446
4684.72 0.000151811161019907
4929.24 0.000142345422047352
5063.38 0.000135516332472281
5234.24 0.000126415898692477
5437.96 0.000119865724061041
5528.6 0.000113300665004034
5699.12 0.000107559023988025
5925.72 0.000100357468654651
6186.72 9.49377140833932e-05
6343.1 8.87199523412338e-05
6605.28 8.38636699308428e-05
6834.42 7.858059334281e-05
6985.8 7.3204392919636e-05
7234.7 6.81103278539808e-05
7450.26 6.42815752805545e-05
7708.22 6.13769970515243e-05
7904.6 5.83514931244077e-05
8186.16 5.42609465339326e-05
8398.18 5.12519049536946e-05
8559.14 4.83525137048323e-05
8974.28 4.53478390058807e-05
};
\addplot [draw=black18, fill=black18, forget plot, mark=*, mark size=1, only marks, draw opacity=0,
 fill opacity=0.5]
table{%
x  y
21.92 0.999999998950274
83.82 0.0565991403312627
84.92 0.0588434607820434
87.46 0.0545513186266436
89.44 0.0531291257532859
91.3 0.0515217060177
93.44 0.0480001628274194
96.28 0.0467487104402012
100.36 0.0433061758426616
102.3 0.0415798392741656
106.2 0.038275903318379
107.12 0.0372273805784123
110.02 0.0357377313643206
113.5 0.0319765669036278
115.38 0.0296578466886223
120.22 0.0284679207307645
123.52 0.0267085079418755
127.8 0.0251518540082812
129.9 0.0248574705995461
136.5 0.0209990308167946
139.42 0.0199226295055767
141.48 0.0198756524374638
142.1 0.0197127637668238
144.48 0.0191718935347858
149.58 0.0183330737846724
156.82 0.016898848442373
167.62 0.0156431375315336
167.9 0.0153476420456348
173.88 0.0136691014180857
174.22 0.0147322899942479
182 0.0130232029511979
190.2 0.0119863084446229
202.6 0.0111271027480034
210.64 0.0102835108948271
215.74 0.00946573785573982
223.3 0.00935835078227575
234.66 0.00876949811989275
243.76 0.00794194352009218
249.54 0.00731416749373406
254.44 0.00712263453479527
266.76 0.00631241799950617
280.28 0.00591988306616931
303.3 0.00528315768049147
314.52 0.00490564968309633
333.12 0.00442007209387173
354.68 0.00387193325893414
361.4 0.00371106066501458
384.2 0.00300969495379285
387.46 0.00318275076293748
421.82 0.00259540854325304
441.9 0.00237988095775454
449.8 0.00229588028434392
471.36 0.00200396605681757
484.58 0.00182979486232863
533.58 0.00169527536071066
556.12 0.00150706174146262
579.36 0.00150071729081547
605.72 0.00137742631748754
653.74 0.00120926624525868
701.24 0.00109419178867071
760.14 0.00091264464581015
808.02 0.000832556955903132
859.1 0.000747053380373828
888.1 0.000692876630678483
1011.82 0.000595294323974944
1060.48 0.000510602303872567
1108.76 0.00047774453235278
1250.74 0.000407819374192714
1392.44 0.000330743620421011
1462.76 0.000276544739610269
1504.58 0.000249372526617893
1650.76 0.000203598112706266
1810.98 0.000169667478610816
2048.04 0.000140076164755548
2159.52 0.000120980786924505
2339.48 0.000106310019037566
2638.86 8.57536496349864e-05
2908.8 6.88814297530126e-05
3134.48 6.04724152185696e-05
3466.7 5.05035384212832e-05
4017.1 3.9037987620245e-05
4404.1 3.16366332585035e-05
4973.16 2.39541099394721e-05
5396.44 1.97349819656197e-05
6214.76 1.4498315180921e-05
7342.48 1.07893422272306e-05
8052.28 7.80335850902706e-06
};
\addplot [draw=darkgray153, fill=darkgray153, forget plot, mark=*, mark size=1, only marks, draw opacity=0,
 fill opacity=0.5]
table{%
x  y
21.92 0.999999998950274
112.1 0.0303243408055568
121.94 0.0276176454252955
125.02 0.0259477996440306
127.98 0.0244287341728597
138.98 0.0227191753539499
143.6 0.020910043928064
148.64 0.0206439652679976
155.34 0.0196985048965192
159.38 0.018596093274776
163.04 0.0175493257955033
173.26 0.016473342312274
184.38 0.0162006011390902
189.82 0.015450059393199
200.12 0.0146389860622553
210.08 0.0136365820202889
212.12 0.0137341483938617
218.28 0.0134631137044205
223.08 0.0127641472302505
232.76 0.012307991229748
239.16 0.0115034420838717
248.16 0.0112811193908862
259.42 0.0107052707594736
295.02 0.00996943853327848
315.92 0.00934406359066508
319.6 0.00881669699253116
343.7 0.00871252964265616
371.16 0.00839024171553709
391.2 0.00793169608711516
396.18 0.00751484779745654
399.22 0.00681808320575125
436.02 0.00649267245273593
471.9 0.00621478437348911
521.14 0.00582989924711537
565.12 0.00570107859311501
622.1 0.00520474619919274
638.1 0.00506894387509509
649.18 0.00478703465169344
720.84 0.00442442533962123
789.56 0.00412619132689798
807.8 0.00397758535516771
884.5 0.00355011380476904
897.94 0.00343187975951783
900.8 0.00315986307399483
1003.52 0.00304836434880253
1047.6 0.00274246060829574
1150.08 0.00245705872922855
1192.4 0.00234140291374883
1208.36 0.00224216602812112
1283.26 0.00204533432594027
1414.4 0.00187099364683792
1479.3 0.00177157620603225
1532.08 0.00160584644786739
1677.04 0.00140319692242571
1743.56 0.00134329557397193
1780.1 0.00123054360060732
1866.06 0.00110971226628307
2056.6 0.000986271100410831
2216.46 0.000910590142508534
2387.08 0.000740586744135399
2650.56 0.000671638593555898
2685.78 0.000623070461710295
2863.26 0.000561448059636026
2988.82 0.000507482424440779
3181.46 0.000442796433540224
3376.28 0.00038785815595569
3571.42 0.000324153929771946
3817.98 0.000282257887838828
3888.68 0.000260771272496118
4047.44 0.000235620426098432
4347.12 0.000211041124908258
4677.46 0.000166394105666857
4890.32 0.000150551223206391
5284.12 0.000126332217339954
5652.04 0.000107981520467349
6214.2 8.25597002555252e-05
6445.84 7.16315559937878e-05
6915.98 6.13875970270764e-05
7242.06 5.31338013209708e-05
7650 4.49797649208315e-05
7997.06 3.85029184051354e-05
8366.84 3.45654105103186e-05
};
\addplot [very thick, royalblue28108204]
table {%
219.22 0.011036362330508
294.266060606061 0.00683752177615596
369.312121212121 0.00464144864349475
444.358181818182 0.00334666716525019
519.404242424242 0.0025193038327363
594.450303030303 0.00195898836228103
669.496363636364 0.00156242272863255
744.542424242424 0.00127184853740656
819.588484848485 0.00105288309708372
894.634545454545 0.000884011430865333
969.680606060606 0.000751210162546177
1044.72666666667 0.000645022898528129
1119.77272727273 0.000558886634562944
1194.81878787879 0.000488132454642395
1269.86484848485 0.000429366813814566
1344.91090909091 0.000380076270852898
1419.95696969697 0.000338367971794018
1495.00303030303 0.0003027951072934
1570.04909090909 0.000272236981973959
1645.09515151515 0.000245815016365929
1720.14121212121 0.000222832893735278
1795.18727272727 0.000202733241627402
1870.23333333333 0.000185065832838411
1945.27939393939 0.000169463938324359
2020.32545454545 0.000155626532140522
2095.37151515152 0.000143304752953709
2170.41757575758 0.00013229149937599
2245.46363636364 0.000122413358503866
2320.5096969697 0.00011352428972744
2395.55575757576 0.00010550064185257
2470.60181818182 9.82371921850629e-05
2545.64787878788 9.16439755603686e-05
2620.69393939394 8.56437288176314e-05
2695.74 8.01698183332399e-05
2770.78606060606 7.51645493600184e-05
2845.83212121212 7.05777791330937e-05
2920.87818181818 6.63657731597201e-05
2995.92424242424 6.24902573397632e-05
3070.9703030303 5.89176286642295e-05
3146.01636363636 5.56182950054424e-05
3221.06242424242 5.25661205236171e-05
3296.10848484848 4.97379578968152e-05
3371.15454545455 4.71132522503113e-05
3446.20060606061 4.46737045530535e-05
3521.24666666667 4.24029845402706e-05
3596.29272727273 4.02864850465218e-05
3671.33878787879 3.83111110946094e-05
3746.38484848485 3.64650982610337e-05
3821.43090909091 3.47378557882919e-05
3896.47696969697 3.31198306849694e-05
3971.52303030303 3.16023896826275e-05
4046.56909090909 3.01777164323574e-05
4121.61515151515 2.88387217459749e-05
4196.66121212121 2.75789650348172e-05
4271.70727272727 2.63925853870252e-05
4346.75333333333 2.52742409632466e-05
4421.79939393939 2.42190555898078e-05
4496.84545454546 2.32225715948118e-05
4571.89151515152 2.22807080720926e-05
4646.93757575758 2.13897238752291e-05
4721.98363636364 2.05461847426933e-05
4797.0296969697 1.97469340388092e-05
4872.07575757576 1.89890666660709e-05
4947.12181818182 1.8269905764614e-05
5022.16787878788 1.75869818659648e-05
5097.21393939394 1.69380142120492e-05
5172.26 1.63208939879861e-05
5247.30606060606 1.57336692494166e-05
5322.35212121212 1.51745313528374e-05
5397.39818181818 1.46418027212986e-05
5472.44424242424 1.41339257984621e-05
5547.4903030303 1.3649453061884e-05
5622.53636363636 1.31870379818742e-05
5697.58242424242 1.2745426825751e-05
5772.62848484848 1.23234512190284e-05
5847.67454545455 1.19200213852963e-05
5922.72060606061 1.15341199954871e-05
5997.76666666667 1.1164796565038e-05
6072.81272727273 1.08111623443141e-05
6147.85878787879 1.04723856536745e-05
6222.90484848485 1.0147687619861e-05
6297.95090909091 9.83633827504848e-06
6372.99696969697 9.53765298401601e-06
6448.04303030303 9.25098916853041e-06
6523.08909090909 8.97574330125288e-06
6598.13515151515 8.71134814433109e-06
6673.18121212121 8.45727021036785e-06
6748.22727272727 8.21300742570822e-06
6823.27333333333 7.97808697798452e-06
6898.31939393939 7.75206333164318e-06
6973.36545454545 7.53451639676642e-06
7048.41151515152 7.32504983792122e-06
7123.45757575758 7.12328951103846e-06
7198.50363636364 6.92888201746202e-06
7273.5496969697 6.74149336532551e-06
7348.59575757576 6.56080772932964e-06
7423.64181818182 6.38652630081431e-06
7498.68787878788 6.21836622075785e-06
7573.73393939394 6.05605958900093e-06
7648.78 5.89935254359227e-06
};
\addplot [very thick, yellowgreen18420623]
table {%
136.44 0.0610661120742294
218.552525252525 0.0199187296394416
300.665050505051 0.00952404178546327
382.777575757576 0.00550882867451021
464.890101010101 0.00357022688930798
547.002626262626 0.00249524998735936
629.115151515152 0.00184007963550528
711.227676767677 0.00141238891244132
793.340202020202 0.0011182486209666
875.452727272727 0.00090750020499123
957.565252525253 0.000751434488899872
1039.67777777778 0.000632681143182459
1121.7903030303 0.000540241469806556
1203.90282828283 0.000466881959198563
1286.01535353535 0.000407689974744177
1368.12787878788 0.000359235792932377
1450.2404040404 0.000319066977842061
1532.35292929293 0.000285392754182046
1614.46545454545 0.000256881054215039
1696.57797979798 0.000232524560671305
1778.69050505051 0.000211550213763436
1860.80303030303 0.000193356797921319
1942.91555555556 0.00017747108399167
2025.02808080808 0.00016351648553718
2107.14060606061 0.000151190312103668
2189.25313131313 0.000140247028560126
2271.36565656566 0.000130485775424036
2353.47818181818 0.000121740955069917
2435.59070707071 0.000113875052767707
2517.70323232323 0.000106773106448381
2599.81575757576 0.000100338406420896
2681.92828282828 9.44891221781116e-05
2764.04080808081 8.9155634778462e-05
2846.15333333333 8.42784110779078e-05
2928.26585858586 7.98062976041793e-05
3010.37838383838 7.56951420112e-05
3092.49090909091 7.19066721588946e-05
3174.60343434343 6.84075792279986e-05
3256.71595959596 6.51687634997788e-05
3338.82848484849 6.21647106321385e-05
3420.94101010101 5.93729732466947e-05
3503.05353535354 5.67737379802855e-05
3585.16606060606 5.43494622649952e-05
3667.27858585859 5.20845682868738e-05
3749.39111111111 4.99651840587321e-05
3831.50363636364 4.79789234926465e-05
3913.61616161616 4.61146988970282e-05
3995.72868686869 4.43625605446605e-05
4077.84121212121 4.27135589325912e-05
4159.95373737374 4.11596261360834e-05
4242.06626262626 3.96934732882587e-05
4324.17878787879 3.83085017264625e-05
4406.29131313131 3.69987257604745e-05
4488.40383838384 3.5758705355699e-05
4570.51636363636 3.45834873015179e-05
4652.62888888889 3.34685536629536e-05
4734.74141414141 3.24097765020549e-05
4816.85393939394 3.14033780114782e-05
4898.96646464646 3.04458953325422e-05
4981.07898989899 2.95341494383491e-05
5063.19151515151 2.86652175532745e-05
5145.30404040404 2.78364086562892e-05
5227.41656565657 2.70452416797483e-05
5309.52909090909 2.6289426069489e-05
5391.64161616162 2.55668444180088e-05
5473.75414141414 2.48755369215088e-05
5555.86666666667 2.42136874448216e-05
5637.97919191919 2.35796110066215e-05
5720.09171717172 2.29717425216028e-05
5802.20424242424 2.23886266571635e-05
5884.31676767677 2.18289086800569e-05
5966.42929292929 2.12913261839275e-05
6048.54181818182 2.07747016020032e-05
6130.65434343434 2.02779354207692e-05
6212.76686868687 1.98000000204837e-05
6294.87939393939 1.93399340771043e-05
6376.99191919192 1.88968374677941e-05
6459.10444444444 1.84698666287968e-05
6541.21696969697 1.80582303202606e-05
6623.32949494949 1.7661185757669e-05
6705.44202020202 1.72780350739814e-05
6787.55454545455 1.69081220804985e-05
6869.66707070707 1.65508292979125e-05
6951.7795959596 1.62055752320374e-05
7033.89212121212 1.58718118713896e-05
7116.00464646465 1.55490223861705e-05
7198.11717171717 1.52367190102932e-05
7280.2296969697 1.4934441089964e-05
7362.34222222222 1.46417532839841e-05
7444.45474747475 1.4358243902405e-05
7526.56727272727 1.40835233714904e-05
7608.6797979798 1.38172228140995e-05
7690.79232323232 1.35589927356571e-05
7772.90484848485 1.33085018068081e-05
7855.01737373737 1.30654357346907e-05
7937.1298989899 1.2829496215514e-05
8019.24242424242 1.26003999617992e-05
8101.35494949495 1.2377877798246e-05
8183.46747474747 1.21616738207356e-05
8265.58 1.19515446134648e-05
};
\addplot [very thick, saddlebrown1356716]
table {%
351.36 0.0117766429172202
438.460202020202 0.00759317722857615
525.560404040404 0.00534467657548856
612.660606060606 0.00399283315853852
699.760808080808 0.0031138673038541
786.86101010101 0.00250835558681953
873.961212121212 0.00207228392125772
961.061414141414 0.00174699816463692
1048.16161616162 0.00149733157455739
1135.26181818182 0.00130112997170669
1222.36202020202 0.00114385562728247
1309.46222222222 0.00101563666890812
1396.56242424242 0.000909571492959973
1483.66262626263 0.000820712494640504
1570.76282828283 0.0007454345515208
1657.86303030303 0.000681030097843669
1744.96323232323 0.000625442255920725
1832.06343434343 0.000577084632466934
1919.16363636364 0.000534716977044624
2006.26383838384 0.000497357707942642
2093.36404040404 0.000464221290771711
2180.46424242424 0.000434672694280994
2267.56444444444 0.000408193786183473
2354.66464646465 0.000384358210432917
2441.76484848485 0.0003628123771948
2528.86505050505 0.000343260917409352
2615.96525252525 0.000325455438518883
2703.06545454545 0.000309185749012658
2790.16565656566 0.000294272948883233
2877.26585858586 0.000280563944227881
2964.36606060606 0.000267927058812611
3051.46626262626 0.000256248497843141
3138.56646464646 0.000245429479125909
3225.66666666667 0.000235383890831687
3312.76686868687 0.000226036367726144
3399.86707070707 0.000217320702163003
3486.96727272727 0.00020917852457072
3574.06747474747 0.000201558202185111
3661.16767676768 0.000194413915525348
3748.26787878788 0.000187704880403681
3835.36808080808 0.000181394689702836
3922.46828282828 0.000175450754194008
4009.56848484848 0.000169843825632886
4096.66868686869 0.000164547588508399
4183.76888888889 0.000159538309315351
4270.86909090909 0.000154794534219063
4357.96929292929 0.000150296827585636
4445.06949494949 0.00014602754514845
4532.1696969697 0.000141970636634117
4619.2698989899 0.000138111473529149
4706.3701010101 0.000134436698371001
4793.4703030303 0.000130934092524507
4880.5705050505 0.000127592459881108
4967.67070707071 0.000124401524312868
5054.77090909091 0.00012135183904126
5141.87111111111 0.000118434706354287
5228.97131313131 0.000115642106334517
5316.07151515152 0.000112966633452819
5403.17171717172 0.000110401440044569
5490.27191919192 0.000107940185821862
5577.37212121212 0.000105576992691159
5664.47232323232 0.000103306404244295
5751.57252525252 0.000101123349374641
5838.67272727273 9.90231095418648e-05
5925.77292929293 9.70012892701154e-05
6012.87313131313 9.5053789517094e-05
6099.97333333333 9.31767835968373e-05
6187.07353535353 9.13666953780909e-05
6274.17373737374 8.96201795139762e-05
6361.27393939394 8.79341034878873e-05
6448.37414141414 8.63055312860079e-05
6535.47434343434 8.47317085289062e-05
6622.57454545454 8.32100489139492e-05
6709.67474747475 8.17381218371129e-05
6796.77494949495 8.03136410774687e-05
6883.87515151515 7.89344544405432e-05
6970.97535353535 7.75985342680805e-05
7058.07555555556 7.63039687317036e-05
7145.17575757576 7.50489538367524e-05
7232.27595959596 7.38317860703345e-05
7319.37616161616 7.2650855634471e-05
7406.47636363636 7.15046402112988e-05
7493.57656565657 7.03916992126557e-05
7580.67676767677 6.93106684711703e-05
7667.77696969697 6.82602553342137e-05
7754.87717171717 6.72392341258675e-05
7841.97737373737 6.62464419454257e-05
7929.07757575758 6.52807747739762e-05
8016.17777777778 6.43411838632886e-05
8103.27797979798 6.34266723836653e-05
8190.37818181818 6.25362923095585e-05
8277.47838383838 6.16691415237157e-05
8364.57858585859 6.082436112235e-05
8451.67878787879 6.00011329054048e-05
8538.77898989899 5.91986770374028e-05
8625.87919191919 5.84162498656374e-05
8712.97939393939 5.76531418836209e-05
8800.0795959596 5.69086758287461e-05
8887.1797979798 5.61822049040548e-05
8974.28 5.54731111148661e-05
};
\addplot [very thick, black18]
table {%
21.92 0.745760476176531
103.034747474747 0.0396785097882239
184.149494949495 0.0131675798439805
265.264242424242 0.00657838032881512
346.37898989899 0.0039596624681078
427.493737373737 0.00265287832767291
508.608484848485 0.00190560684885747
589.723232323232 0.00143752957030421
670.83797979798 0.00112453234414446
751.952727272727 0.000904673723834232
833.067474747475 0.000744186137994275
914.182222222222 0.000623365086806442
995.29696969697 0.000530073088147395
1076.41171717172 0.000456496647610199
1157.52646464646 0.000397417990058547
1238.64121212121 0.000349243109653531
1319.75595959596 0.000309429904353558
1400.87070707071 0.000276138506884105
1481.98545454545 0.000248010261143613
1563.1002020202 0.00022402391152576
1644.21494949495 0.000203399617598049
1725.3296969697 0.000185533425780117
1806.44444444444 0.000169951621978594
1887.55919191919 0.000156278351538785
1968.67393939394 0.000144212270889631
2049.78868686869 0.00013350945923178
2130.90343434343 0.00012397074086221
2212.01818181818 0.000115432161973327
2293.13292929293 0.000107757754721406
2374.24767676768 0.00010083398086952
2455.36242424242 9.45654232577453e-05
2536.47717171717 8.88714144270448e-05
2617.59191919192 8.36833761880114e-05
2698.70666666667 7.89427036065277e-05
2779.82141414141 7.45990695508014e-05
2860.93616161616 7.06090567951744e-05
2942.05090909091 6.69350472127221e-05
3023.16565656566 6.35443142123843e-05
3104.2804040404 6.04082769509944e-05
3185.39515151515 5.75018841416809e-05
3266.5098989899 5.48031023128173e-05
3347.62464646465 5.22924887358506e-05
3428.73939393939 4.99528333615831e-05
3509.85414141414 4.77688572925796e-05
3590.96888888889 4.57269578017693e-05
3672.08363636364 4.38149918521857e-05
3753.19838383838 4.20220916055569e-05
3834.31313131313 4.03385066222236e-05
3915.42787878788 3.87554684227797e-05
3996.54262626263 3.72650738570099e-05
4077.65737373737 3.58601843495409e-05
4158.77212121212 3.45343385960646e-05
4239.88686868687 3.3281676693667e-05
4321.00161616162 3.20968740229782e-05
4402.11636363636 3.09750834735637e-05
4483.23111111111 2.99118848290421e-05
4564.34585858586 2.89032403141849e-05
4645.46060606061 2.79454554601615e-05
4726.57535353535 2.7035144572035e-05
4807.6901010101 2.6169200189352e-05
4888.80484848485 2.53447660199906e-05
4969.9195959596 2.45592129024252e-05
5051.03434343434 2.38101174147204e-05
5132.14909090909 2.30952428018988e-05
5213.26383838384 2.24125219385089e-05
5294.37858585859 2.176004208158e-05
5375.49333333333 2.1136031201831e-05
5456.60808080808 2.05388457088884e-05
5537.72282828283 1.99669594101456e-05
5618.83757575758 1.94189535633787e-05
5699.95232323232 1.88935079008466e-05
5781.06707070707 1.83893925177871e-05
5862.18181818182 1.79054605313322e-05
5943.29656565657 1.74406414272193e-05
6024.41131313131 1.69939350215239e-05
6105.52606060606 1.65644059731943e-05
6186.64080808081 1.61511787906279e-05
6267.75555555556 1.57534332820286e-05
6348.8703030303 1.53704004049755e-05
6429.98505050505 1.50013584756058e-05
6511.0997979798 1.46456297021903e-05
6592.21454545455 1.43025770117142e-05
6673.32929292929 1.39716011414551e-05
6754.44404040404 1.36521379705332e-05
6835.55878787879 1.33436560690349e-05
6916.67353535354 1.30456544446416e-05
6997.78828282828 1.27576604687547e-05
7078.90303030303 1.24792279659375e-05
7160.01777777778 1.22099354521176e-05
7241.13252525253 1.19493845084396e-05
7322.24727272727 1.16971982789449e-05
7403.36202020202 1.14530200814023e-05
7484.47676767677 1.12165121216403e-05
7565.59151515152 1.0987354302648e-05
7646.70626262626 1.07652431205334e-05
7727.82101010101 1.05498906401621e-05
7808.93575757576 1.03410235439647e-05
7890.05050505051 1.01383822479887e-05
7971.16525252525 9.94172007981098e-06
8052.28 9.75080251340353e-06
};
\addplot [very thick, darkgray153]
table {%
21.92 0.146882334693568
106.212121212121 0.0377570359541847
190.504242424242 0.0200592911062981
274.796363636364 0.0130185398513157
359.088484848485 0.00933038108310853
443.380606060606 0.00710217672212892
527.672727272727 0.00563105011777276
611.964848484849 0.00459866148198295
696.25696969697 0.0038410397551521
780.549090909091 0.00326567873615227
864.841212121212 0.00281670977415752
949.133333333333 0.00245855148174466
1033.42545454545 0.00216755632676998
1117.71757575758 0.00192744805358024
1202.0096969697 0.00172669077855243
1286.30181818182 0.00155690216059791
1370.59393939394 0.00141185928744008
1454.88606060606 0.00128685532432443
1539.17818181818 0.00117827128172234
1623.4703030303 0.00108328386698797
1707.76242424242 0.000999661795557557
1792.05454545455 0.000925621004275404
1876.34666666667 0.000859719935773945
1960.63878787879 0.000800782612761184
2044.93090909091 0.000747841322656307
2129.22303030303 0.000700093360298846
2213.51515151515 0.000656867994244165
2297.80727272727 0.000617600966444292
2382.09939393939 0.000581814610475548
2466.39151515152 0.000549102207140356
2550.68363636364 0.0005191155689123
2634.97575757576 0.000491555108385211
2719.26787878788 0.000466161834799995
2803.56 0.000442710859625239
2887.85212121212 0.000421006092445482
2972.14424242424 0.000400875882600225
3056.43636363636 0.000382169417420798
3140.72848484849 0.000364753729652821
3225.02060606061 0.000348511198359764
3309.31272727273 0.000333337451877758
3393.60484848485 0.000319139600113109
3477.89696969697 0.000305834738012905
3562.18909090909 0.000293348673404707
3646.48121212121 0.000281614841341781
3730.77333333333 0.000270573374164977
3815.06545454545 0.00026017030212218
3899.35757575758 0.000250356863890503
3983.6496969697 0.000241088909968521
4067.94181818182 0.000232326384832949
4152.23393939394 0.000224032876130579
4236.52606060606 0.000216175221114376
4320.81818181818 0.00020872316211988
4405.1103030303 0.00020164904418341
4489.40242424242 0.000194927548981252
4573.69454545455 0.00018853546016215
4657.98666666667 0.000182451455888239
4742.27878787879 0.000176655925019595
4826.57090909091 0.000171130803896768
4910.86303030303 0.000165859431111928
4995.15515151515 0.000160826418026858
5079.44727272727 0.000156017533106831
5163.73939393939 0.000151419598402851
5248.03151515152 0.000147020396738711
5332.32363636364 0.000142808588350249
5416.61575757576 0.00013877363588737
5500.90787878788 0.000134905736829186
5585.2 0.000131195762482762
5669.49212121212 0.000127635202839294
5753.78424242424 0.000124216116650817
5838.07636363636 0.000120931086167679
5922.36848484849 0.000117773176043897
6006.66060606061 0.000114735895975618
6090.95272727273 0.00011181316668845
6175.24484848485 0.000108999288933521
6259.53696969697 0.000106288915190644
6343.82909090909 0.000103677023810684
6428.12121212121 0.00010115889535878
6512.41333333333 9.87300909460752e-05
6596.70545454545 9.63864323604363e-05
6680.99757575758 9.41239838268101e-05
6765.2896969697 9.19390352456533e-05
6849.58181818182 8.98280867735871e-05
6933.87393939394 8.77878346243787e-05
7018.16606060606 8.58151579806953e-05
7102.45818181818 8.39071069180599e-05
7186.7503030303 8.20608912521999e-05
7271.04242424243 8.02738702296829e-05
7355.33454545455 7.85435429894816e-05
7439.62666666667 7.68675397300619e-05
7523.91878787879 7.52436135227612e-05
7608.21090909091 7.36696327177978e-05
7692.50303030303 7.21435738942155e-05
7776.79515151515 7.06635153095421e-05
7861.08727272727 6.92276308089551e-05
7945.37939393939 6.78341841573622e-05
8029.67151515152 6.64815237610577e-05
8113.96363636364 6.51680777485568e-05
8198.25575757576 6.38923493828534e-05
8282.54787878788 6.26529127797503e-05
8366.84 6.14484089090734e-05
};
\addplot [draw=black, fill=black, mark=x, very thick, mark size=2.5pt, only marks]
table{%
x  y
87.6 0.272343533408822
351.36 0.0259470568426133
1450.24 0.00189066552594397
5765.12 0.000144604747120979
};
\end{axis}

\end{tikzpicture}


==> figures/quantitative_results/appendix/plot_runtime.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate21910927}{RGB}{219,109,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple11522131}{RGB}{115,22,131}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{yellowgreen18420623}{RGB}{184,206,23}

\begin{axis}[
clip marker paths=true,
width=\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgray204
},
height=8cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xlabel={Elements \(\displaystyle (\times 10^3)\)},
xmajorgrids,
xmin=-600, xmax=12600,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000,14000},
xticklabels={-2.0,0.0,2.0,4.0,6.0,8.0,10.0,12.0,14.0},
y grid style={darkgray176},
ylabel={Time \(\displaystyle [s]\)},
ymajorgrids,
ymin=0.01, ymax=204.167970833609,
ymode=log,
ytick style={color=black}
]
\addplot [
  draw=yellowgreen18420623,
  fill=yellowgreen18420623,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
33.03 0.0292210936546326
65.51 0.0335835886001587
66.88 0.0346671366691589
67.13 0.0338934254646301
67.66 0.0340412497520447
68.03 0.03381751537323
71.02 0.0339801502227783
72.63 0.0346889615058899
72.87 0.0342410254478455
77.37 0.0347807335853577
100.98 0.0365871596336365
118.4 0.0375820279121399
120.4 0.0384293413162231
124.55 0.0379386401176453
124.97 0.0385588002204895
132.4 0.039658408164978
133.32 0.03875812292099
133.53 0.0386212515830994
134.26 0.0388263869285584
135.25 0.0392757797241211
274.5 0.0484019017219543
275.52 0.0499296283721924
293.21 0.0499215483665466
295.22 0.0494878840446472
300.09 0.0521447038650513
312.97 0.0509690928459167
334.09 0.0520629525184631
342.95 0.0539144730567932
344.76 0.0531159710884094
350.39 0.0529595565795898
351 0.0541374397277832
355.83 0.0538839411735535
388.84 0.0547545218467712
419.78 0.0559496140480042
430.64 0.0591118836402893
431.8 0.0593168592453003
449.76 0.0595157337188721
474.71 0.0626256728172302
525.17 0.0642307329177856
555.32 0.065082745552063
593.32 0.066842360496521
628.18 0.069714241027832
634.39 0.0693380641937256
675.51 0.0693270993232727
688.94 0.0724008178710937
714.68 0.072664680480957
770.99 0.0738936877250671
845.14 0.0790781784057617
921.19 0.0805011343955994
945.04 0.0852755117416382
1031.96 0.0869691395759583
1044.94 0.0907262396812439
1056.38 0.089688036441803
1076.21 0.0927038478851318
1097.22 0.090587363243103
1188.84 0.0963026332855225
1193.55 0.0975780510902405
1317.67 0.102053272724152
1327.81 0.101204180717468
1330.56 0.105566589832306
1447.86 0.10933705329895
1494.57 0.112421228885651
1526.03 0.115673036575317
1545.59 0.111014528274536
1693.59 0.124840033054352
1757.66 0.119659404754639
1886.9 0.127576982975006
1891.58 0.126120133399963
1922.22 0.134343886375427
2097.58 0.138072469234467
2256.99 0.143614754676819
2333.83 0.136129217147827
2498.94 0.155757217407227
2941.05 0.16438708782196
3202.36 0.183826684951782
3247.17 0.191317427158356
3252.36 0.194347002506256
3311.12 0.186257493495941
3512.03 0.184868428707123
3617.62 0.19381306886673
3665.57 0.209173984527588
3734.36 0.196183221340179
3790.42 0.211926124095917
3807.74 0.209932322502136
3972.47 0.203489265441895
4395.79 0.231194303035736
4408.4 0.229884624481201
4415.45 0.231298034191132
4456.43 0.236391491889954
4704.09 0.228872256278992
5049.91 0.240688445568085
5303.75 0.265207731723785
6340.81 0.284530844688416
6961.98 0.313692915439606
7276.56 0.330740041732788
7296.67 0.245293192863464
7454.94 0.320397522449493
7575.03 0.33609189748764
7854.69 0.339263181686401
8576.42 0.35838499546051
};
\addplot [
  draw=royalblue28108204,
  fill=royalblue28108204,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
219.77 0.0498624157905579
247.18 0.0512340974807739
269.12 0.0536414384841919
278.16 0.0533274507522583
279.51 0.0521112322807312
301.69 0.0563563394546509
309.26 0.0545296335220337
317.92 0.0574619770050049
319.09 0.0551450276374817
337.5 0.0570870304107666
370.27 0.0560177946090698
392.57 0.0566774702072144
426.54 0.0580253505706787
435.94 0.0616731452941895
447.02 0.0604342341423035
454.24 0.0607287406921387
457.61 0.0606929636001587
501.61 0.0629863333702087
542.48 0.0687680840492249
546.92 0.0640967512130737
548.73 0.0664518427848816
550.85 0.0664406609535217
574.98 0.0721055674552917
581.03 0.0673586702346802
593.59 0.0673084306716919
604.73 0.069801778793335
611.85 0.0709172630310059
630.57 0.069961473941803
644.96 0.0716725397109985
659.65 0.0710594916343689
673.7 0.0695467662811279
712.51 0.0697727060317993
714.71 0.0694933319091797
720.46 0.0760088849067688
740.7 0.0743036985397339
742.38 0.0754426217079163
750.92 0.0744955348968506
754.68 0.0742235827445984
794.19 0.07885493516922
854.99 0.0766625285148621
897.73 0.0781445050239563
961.49 0.0826986789703369
1014.66 0.0828054261207581
1060.8 0.0850091290473938
1064.47 0.0837114477157593
1105.65 0.0868197464942932
1124.26 0.0859120631217957
1137.9 0.0881098699569702
1184.67 0.0861005616188049
1204.09 0.0880322241783142
1264.09 0.090971372127533
1299.34 0.095343325138092
1321.17 0.0873422479629517
1357.71 0.0948078322410583
1373.86 0.0918244886398315
1386.94 0.0905391931533814
1431.54 0.0913654446601868
1510.25 0.0946595883369446
1598.8 0.101874599456787
1658.95 0.0943449735641479
1710.73 0.11306978225708
1773.27 0.104931402206421
1843.01 0.103132071495056
1858.64 0.109610753059387
1878.29 0.116653740406036
1969.71 0.106694676876068
1990.17 0.113801038265228
2139.08 0.125171160697937
2230.11 0.122974629402161
2236.54 0.117336730957031
2268.24 0.128458392620087
2307 0.109749279022217
2341.25 0.126987986564636
2406.71 0.125031869411469
2416.21 0.127835531234741
2451.93 0.121357314586639
2468.57 0.134352951049805
2492.34 0.13419451713562
2579.34 0.131131539344788
2752.39 0.142703723907471
2872.15 0.155104455947876
3147.34 0.150102317333221
3510.9 0.162979156970978
3715 0.168629326820374
3723.8 0.176987569332123
4122.03 0.18247944355011
4189.96 0.180890340805054
4298.45 0.192107198238373
4434.1 0.172699122428894
4443.36 0.197973570823669
4533.97 0.199731950759888
4851.85 0.199979002475739
6079.95 0.232211618423462
6405.18 0.241563220024109
6546.7 0.245579838752747
6949.71 0.256092445850372
7030.95 0.265572004318237
7175.02 0.257312963008881
7636.97 0.272816848754883
8001.39 0.287133598327637
};
\addplot [draw=purple11522131, fill=purple11522131, forget plot, mark=*, mark size=1, only marks, draw opacity=0,
 fill opacity=0.5]
table{%
x  y
443.04 0.192284972667694
474.14 0.200365929603577
487.64 0.204193887710571
518 0.21562974691391
531.43 0.217481303215027
540.11 0.222016744613647
544.15 0.218540570735931
573.23 0.230904622077942
575.33 0.227973396778107
648.25 0.255257096290588
745.47 0.278655145168304
752.91 0.273357980251312
805.22 0.291219625473022
812.06 0.296196024417877
841.57 0.31083114862442
851.2 0.313766188621521
862.64 0.308653094768524
918.61 0.325381932258606
918.7 0.327844157218933
975.21 0.351083354949951
1265.69 0.441895053386688
1345.36 0.45971696138382
1407.23 0.492395753860474
1415.86 0.493601660728455
1432.4 0.491423749923706
1463.63 0.500304734706879
1548.47 0.530230238437653
1574.18 0.538064208030701
1630.14 0.574069728851318
1678.23 0.579933602809906
1710.6 0.594371573925018
1739.86 0.60850661277771
1770.69 0.626013491153717
1865.67 0.644012653827667
1990.55 0.696508450508118
2011.38 0.687628798484802
2022.87 0.70180704832077
2040.26 0.702246587276459
2054.18 0.714747126102448
2439.38 0.854604802131653
2609.58 0.895734891891479
2644.67 0.927285857200623
2725.02 0.910010664463043
2817.4 0.993118622303009
2839.38 0.997563574314117
2866.87 0.965859560966492
2973.19 1.00433333873749
3039.24 1.05722455024719
3063.49 1.08076714515686
3120.35 1.09142711400986
3142.36 1.10528835058212
3232.08 1.11422125339508
3505.14 1.21900980472565
3625.05 1.26564131498337
3782.43 1.36304947853088
4008.03 1.43978040218353
4020.79 1.43883874416351
4031.76 1.45827536821365
4106.36 1.44714501857758
4203.01 1.52346640825272
4332.4 1.57650363445282
4490.14 1.62716057777405
4520.75 1.66115247488022
4592.14 1.66995302200317
4656.09 1.69955897808075
4673.17 1.7423989200592
4801 1.80456667900085
5275.12 1.95848274230957
5286.09 2.04019268989563
5685.92 2.21205950260162
5751.2 2.19344819784164
5926.89 2.35274722099304
5984.15 2.39897810459137
6122.59 2.43731915473938
6532.62 2.5429470038414
6609.77 2.68298904418945
6674.29 2.65209654808044
6845.15 2.7010637140274
7740.31 3.25194899559021
8541.74 3.64194831609726
};
\addplot [
  draw=chocolate21910927,
  fill=chocolate21910927,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
137.57 0.112105138301849
140.22 0.112301151752472
142.59 0.112512021064758
144.02 0.114669609069824
150.78 0.113689234256744
156.73 0.113689980506897
161.4 0.114450361728668
162.88 0.115186533927917
165.3 0.115212004184723
188.37 0.117047202587128
210.18 0.118843250274658
213.05 0.12146363735199
236.8 0.121524000167847
241.57 0.122048392295837
259.96 0.12236661195755
262.02 0.122557187080383
263.2 0.123418707847595
265.24 0.124496705532074
267.24 0.121136009693146
270.24 0.123554956912994
275.14 0.125642478466034
279.29 0.125120680332184
282.74 0.123087027072906
294.41 0.128026254177094
296.15 0.126355118751526
310.21 0.128775522708893
311.39 0.1273490858078
321.55 0.125397248268127
371.51 0.130216476917267
388.74 0.132852852344513
390.49 0.134320809841156
403.46 0.13377133846283
406.52 0.13365669965744
408.28 0.134104163646698
424.89 0.136514236927032
425.02 0.136063640117645
451.11 0.136454169750214
455.15 0.136595566272736
464.51 0.136688392162323
484.35 0.134856541156769
499.44 0.141982908248901
523.56 0.142604265213013
523.79 0.141022863388062
612.16 0.143792500495911
625.6 0.146643264293671
677.58 0.152296743392944
728.39 0.154636273384094
739 0.157284302711487
770.56 0.153274879455566
823.11 0.153349189758301
921.82 0.152198750972748
1048.44 0.149807476997375
1149.46 0.16925448179245
1314.57 0.179218785762787
1431.02 0.190041358470917
1442.47 0.189179198741913
1452.63 0.191402721405029
1555.62 0.187998335361481
1556.86 0.190528717041016
1572.93 0.190472836494446
1596.8 0.196634826660156
1610.16 0.187045907974243
1618.42 0.193077561855316
1623.27 0.205392024517059
1666.41 0.193554983139038
1666.81 0.193078014850616
1683.72 0.191275036334991
1684.7 0.21032909154892
1811.12 0.210542016029358
1825.17 0.196514797210693
1828.61 0.196608457565308
1842.55 0.206701591014862
1848.42 0.209035377502441
1897.04 0.20623603105545
1961.38 0.2183873295784
1990.51 0.21714861869812
2015.82 0.213636968135834
2069.3 0.214723618030548
2110.15 0.211850752830505
2145.5 0.19822407245636
2397.93 0.224991064071655
2479.07 0.230787837505341
2543.9 0.240908403396606
2572.15 0.231041243076324
2623.04 0.238461396694183
2734.74 0.246923086643219
2808.68 0.249133677482605
3040.95 0.250921607017517
3203.59 0.261818859577179
3532.14 0.271852054595947
3619.9 0.292172675132751
3660.95 0.281532292366028
3792.35 0.287804763317108
3943.72 0.309653525352478
4106.43 0.288082678318024
4127.62 0.322730486392975
4473.37 0.315290479660034
4920.06 0.340418050289154
5709.71 0.390284852981567
6032.06 0.367403194904327
};
\addplot [
  draw=indianred19152101,
  fill=indianred19152101,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
299.73 0.104705941677094
368.18 0.10812420129776
378.22 0.108121628761291
386.54 0.110796408653259
414.42 0.11675030708313
421.97 0.114816172122955
422.33 0.113808648586273
469.06 0.118821918964386
491.27 0.126615900993347
496.83 0.120817646980286
557.73 0.135867841243744
627.31 0.135115950107574
650.47 0.134557809829712
654.94 0.144705123901367
677.33 0.138234007358551
683.66 0.143888819217682
686.53 0.14129115819931
706.87 0.142131550312042
716.71 0.143241958618164
734.45 0.148562598228455
761.72 0.150379219055176
864.17 0.164169144630432
871.34 0.159045016765594
889.58 0.161842291355133
949.86 0.169641873836517
966.39 0.168023207187653
974.66 0.169779195785522
992.85 0.171633653640747
1005.24 0.174966576099396
1042.66 0.188603618144989
1286.45 0.22376430273056
1319.98 0.207169678211212
1370.47 0.208211798667908
1378.25 0.211584033966064
1417.8 0.220605480670929
1445.74 0.218861539363861
1542.97 0.223858759403229
1583.25 0.226477336883545
1587.33 0.235218992233276
1675.73 0.238388893604279
1822.15 0.265110793113708
1825.49 0.254602026939392
1939.65 0.266933710575104
1972.17 0.271206374168396
1996.13 0.271664040088654
2088.35 0.278853225708008
2111.16 0.289069266319275
2139.67 0.276399884223938
2178.43 0.279517540931702
2380.4 0.30594443321228
2445.69 0.319738500118256
2700.8 0.332072012424469
2822.69 0.348410248756409
2840.11 0.345708377361298
2876.35 0.352524237632751
2990.48 0.366545388698578
3092.76 0.374377176761627
3125.01 0.366579151153564
3128.97 0.366721732616425
3342.37 0.38613028049469
3417.43 0.389325549602509
3493.24 0.394651386737823
3512.88 0.409537963867187
3518.64 0.407504723072052
3563.56 0.410773320198059
3599.25 0.400132727622986
3653.42 0.406569895744324
3763.47 0.428241970539093
3867.3 0.433744764328003
4261.65 0.467148983478546
4627.75 0.493495411872864
4660.22 0.498764865398407
4681.36 0.49825936794281
4708.61 0.496442885398865
4812.03 0.507049875259399
4875.51 0.507460870742798
4951.72 0.543305282592773
4980.21 0.52216206073761
5179.1 0.541082904338837
5291.64 0.557578620910645
5504.56 0.566235728263855
5644.46 0.587511482238769
6073.1 0.625040440559387
6097.24 0.630091247558594
6374.47 0.674602153301239
6882.83 0.664888076782227
7242.25 0.720513036251068
7299.22 0.733382456302643
7326.83 0.705840783119202
7538.55 0.739668455123901
8273.47 0.780201494693756
8518.95 0.800848917961121
8537.15 0.824654302597046
8547.83 0.813752455711365
8963.1 0.852928078174591
9177.77 0.848471872806549
10084.97 0.944376578330994
10235.35 0.922204296588898
10565.36 0.942703297138214
11304.06 0.956473667621613
};
\addplot [very thick, yellowgreen18420623]
table {%
33.03 0.0359463212030258
65.51 0.0376548140692309
66.88 0.0377267868341174
67.13 0.037739919754498
67.66 0.0377677607333589
68.03 0.0377871962340558
71.02 0.0379442363495013
72.63 0.0380287818586078
72.87 0.0380413840433899
77.37 0.0382776330938373
100.98 0.0395158489624681
118.4 0.0404280285603628
120.4 0.0405326800911659
124.55 0.0407497818649516
124.97 0.0407717498390422
132.4 0.0411602591499395
133.32 0.0412083501872418
133.53 0.0412193270229316
134.26 0.0412574832462078
135.25 0.0413092260111628
274.5 0.0485488115793048
275.52 0.0486015600703455
293.21 0.0495157340030401
295.22 0.0496195278500798
300.09 0.0498709426248396
312.97 0.0505354260885604
334.09 0.051623602826964
342.95 0.0520795792541274
344.76 0.0521726922445148
350.39 0.0524622376340415
351 0.052493601857279
355.83 0.0527418931734954
388.84 0.0544363530080186
419.78 0.0560206681516164
430.64 0.0565758738152273
431.8 0.0566351501520455
449.76 0.0575522365829964
474.71 0.0588241476424994
525.17 0.0613890403325207
555.32 0.0629167955325882
593.32 0.0648372356209427
628.18 0.066593995718413
634.39 0.0669064457857945
675.51 0.0689715339373645
688.94 0.0696445625755038
714.68 0.0709325111507915
770.99 0.0737410073684173
845.14 0.0774202756746234
921.19 0.0811713745431863
945.04 0.0823430727375189
1031.96 0.0865943420936559
1044.94 0.0872266476428745
1056.38 0.0877833849277588
1076.21 0.0887472101778863
1097.22 0.0897667025239205
1188.84 0.0941922074267512
1193.55 0.0944188221714993
1317.67 0.100359252329941
1327.81 0.100841881373303
1330.56 0.100972702237339
1447.86 0.106525135357335
1494.57 0.108721114229862
1526.03 0.110195311844226
1545.59 0.111109921251785
1693.59 0.117981548040732
1757.66 0.120929612839241
1886.9 0.126827263691025
1891.58 0.127039596071789
1922.22 0.128427611412086
2097.58 0.136300567719862
2256.99 0.143352567903607
2333.83 0.146716153572695
2498.94 0.153865160494102
2941.05 0.172480308102905
3202.36 0.183121633738349
3247.17 0.184919476247361
3252.36 0.185127196684767
3311.12 0.187471576230051
3512.03 0.195384874799669
3617.62 0.199480182653145
3665.57 0.201325456196072
3734.36 0.2039569411011
3790.42 0.206087700555562
3807.74 0.20674351123929
3972.47 0.212921977309013
4395.79 0.228310118175909
4408.4 0.228757703390091
4415.45 0.229007667014347
4456.43 0.230456779339824
4704.09 0.239073926901512
5049.91 0.250703180884145
5303.75 0.258940213120318
6340.81 0.289961826833436
6961.98 0.306518836736652
7276.56 0.314325382461018
7296.67 0.314811201744278
7454.94 0.318579226089334
7575.03 0.321372589634769
7854.69 0.327657965186377
8576.42 0.342458694188145
};
\addplot [very thick, yellowgreen18420623, dashed]
table {%
0 1.13136448144913
12000 1.13136448144913
};
\addplot [very thick, royalblue28108204]
table {%
219.77 0.0535023850484506
247.18 0.0544871651821812
269.12 0.0552745109118456
278.16 0.0555986879383554
279.51 0.0556470875482019
301.69 0.0564418368153474
309.26 0.0567128943456085
317.92 0.0570228632309009
319.09 0.0570647315832439
337.5 0.0577232291003984
370.27 0.0588939529978515
392.57 0.0596895995636161
426.54 0.06090001693526
435.94 0.0612346148203983
447.02 0.0616288225651191
454.24 0.0618855870218476
457.61 0.0620054041651225
501.61 0.0635680314828729
542.48 0.0650165854891875
546.92 0.0651737832667017
548.73 0.0652378566418699
550.85 0.0653128969114035
574.98 0.0661664788504288
581.03 0.0663803400090836
593.59 0.0668241264991857
604.73 0.0672175178984113
611.85 0.0674688401745869
630.57 0.0681292137585208
644.96 0.0686364404500629
659.65 0.0691538828683671
673.7 0.0696484426525824
712.51 0.0710128307808478
714.71 0.0710900972734338
720.46 0.0712920053892342
740.7 0.0720022800805153
742.38 0.0720612047534648
750.92 0.0723606651926442
754.68 0.0724924730946458
794.19 0.0738760716469425
854.99 0.0760001004699181
897.73 0.0774894915975842
961.49 0.0797056775596191
1014.66 0.0815485511864108
1060.8 0.083143915765904
1064.47 0.0832706583523066
1105.65 0.0846912485301267
1124.26 0.0853323047090298
1137.9 0.085801790451633
1184.67 0.0874092300270564
1204.09 0.0880755968513854
1264.09 0.0901303998827534
1299.34 0.0913347762808494
1321.17 0.0920795887813777
1357.71 0.0933244966164073
1373.86 0.0938740079118482
1386.94 0.0943187398636446
1431.54 0.0958330196699512
1510.25 0.0984972650549574
1598.8 0.101482142157067
1658.95 0.103502187953139
1710.73 0.105236271624699
1773.27 0.107324696062244
1843.01 0.109645803860729
1858.64 0.110164885401906
1878.29 0.11081689118195
1969.71 0.113841764686522
1990.17 0.114516815291615
2139.08 0.1194087177694
2230.11 0.12238083376196
2236.54 0.122590245901234
2268.24 0.123621635668095
2307 0.124880435186241
2341.25 0.125990663961526
2406.71 0.128107095825554
2416.21 0.12841364861156
2451.93 0.129564930255295
2468.57 0.130100517712644
2492.34 0.130864789803582
2579.34 0.133653988372796
2752.39 0.139164126950587
2872.15 0.142947985620423
3147.34 0.151551411495801
3510.9 0.162722530135752
3715 0.16889659379385
3723.8 0.169161221686911
4122.03 0.181000377616339
4189.96 0.182993298717571
4298.45 0.186160085972687
4434.1 0.190091845578564
4443.36 0.190359115700012
4533.97 0.192966778387816
4851.85 0.202005962283462
6079.95 0.235333157515122
6405.18 0.243734625290426
6546.7 0.247334938595411
6949.71 0.257403298881157
7030.95 0.25939986368108
7175.02 0.262913279688837
7636.97 0.273943631835137
8001.39 0.282392216477945
};
\addplot [very thick, royalblue28108204, dashed]
table {%
0 0.61527792930603
12000 0.61527792930603
};
\addplot [very thick, purple11522131]
table {%
443.04 0.190801102809792
474.14 0.199842028516934
487.64 0.203776928037747
518 0.212649040272865
531.43 0.216583833872138
540.11 0.219130256097142
544.15 0.22031634331521
573.23 0.228870429714418
575.33 0.22948928850354
648.25 0.251072749611908
745.47 0.280133938969423
752.91 0.282371344587826
805.22 0.298156243998095
812.06 0.300227236890344
841.57 0.309180674673745
851.2 0.312108949692204
862.64 0.315591762854362
918.61 0.332696421629075
918.7 0.332724012990896
975.21 0.350103473235383
1265.69 0.441177590963608
1345.36 0.466664994637947
1407.23 0.486608958614786
1415.86 0.489401353574045
1432.4 0.494760352681787
1463.63 0.504904670418302
1548.47 0.532632710084081
1574.18 0.541084451840402
1630.14 0.559559190329242
1678.23 0.575521991630816
1710.6 0.586311668200193
1739.86 0.596095803134202
1770.69 0.60643686782025
1865.67 0.638501305527015
1990.55 0.68113315035208
2011.38 0.688296482037703
2022.87 0.692254238201752
2040.26 0.698252922312439
2054.18 0.703062144251526
2439.38 0.83879585997465
2609.58 0.900399536256406
2644.67 0.91322452886913
2725.02 0.942751470488743
2817.4 0.976974326025911
2839.38 0.985160322136915
2866.87 0.995421852814054
2973.19 1.03535453667076
3039.24 1.06035853896771
3063.49 1.06957641893293
3120.35 1.09126949434435
3142.36 1.09969662317799
3232.08 1.13422122201157
3505.14 1.24100384411824
3625.05 1.28870825320557
3782.43 1.35207202123586
4008.03 1.44439206841166
4020.79 1.44966616019819
4031.76 1.454204879777
4106.36 1.48517989809788
4203.01 1.52559579315519
4332.4 1.58020680186258
4490.14 1.64756431936291
4520.75 1.66073469369354
4592.14 1.69157678377789
4656.09 1.71935386296814
4673.17 1.72679653091606
4801 1.78281829133104
5275.12 1.99552341127803
5286.09 2.00053665459101
5685.92 2.1860894068789
5751.2 2.21690802599125
5926.89 2.30058108398949
5984.15 2.32808138340092
6122.59 2.39503721299524
6532.62 2.59722395315097
6609.77 2.63591488571986
6674.29 2.66842944857888
6845.15 2.75522703147715
7740.31 3.22642614689743
8541.74 3.671732258318
};
\addplot [very thick, purple11522131, dashed]
table {%
0 133.944883646965
12000 133.944883646965
};
\addplot [very thick, chocolate21910927]
table {%
137.57 0.117535718689037
140.22 0.117676204136708
142.59 0.11780182890946
144.02 0.117877620090622
150.78 0.118235826893061
156.73 0.118551004855702
161.4 0.118798309255873
162.88 0.118876671146131
165.3 0.119004789996266
188.37 0.12022531762968
210.18 0.121377791617788
213.05 0.121529346047267
236.8 0.122782598926191
241.57 0.123034111293002
259.96 0.124003172412597
262.02 0.124111664175427
263.2 0.124173804502231
265.24 0.124281224194662
267.24 0.124386526121111
270.24 0.124544457666409
275.14 0.124802357441012
279.29 0.125020729317562
282.74 0.125202230073642
294.41 0.125815925027862
296.15 0.125907393900842
310.21 0.126646188341834
311.39 0.126708166837864
321.55 0.127241648248229
371.51 0.129860674578488
388.74 0.130762266307491
390.49 0.130853791041942
403.46 0.131531848404924
406.52 0.131691752047331
408.28 0.131783710698521
424.89 0.132651136287971
425.02 0.132657922193535
451.11 0.134018827823772
455.15 0.134229388946816
464.51 0.134717045154804
484.35 0.135749885236067
499.44 0.136534697543734
523.56 0.137787803269566
523.79 0.137799744484241
612.16 0.142376625666694
625.6 0.143070766442852
677.58 0.145750558397805
728.39 0.148362600064674
739 0.14890711189867
770.56 0.150524897037665
823.11 0.153212353123663
921.82 0.158239228714598
1048.44 0.164646841691251
1149.46 0.169726242451469
1314.57 0.177965635653298
1431.02 0.183730120255222
1442.47 0.184294832005998
1452.63 0.184795608788865
1555.62 0.189855306215261
1556.86 0.189916041081393
1572.93 0.190702749527836
1596.8 0.191869951146509
1610.16 0.192522524216223
1618.42 0.192925732195122
1623.27 0.193162392166109
1666.41 0.195264500076748
1666.81 0.195283966327521
1683.72 0.196106485561813
1684.7 0.196154128789836
1811.12 0.202277187168908
1825.17 0.202954880080792
1828.61 0.203120720703727
1842.55 0.203792416152126
1848.42 0.204075095180408
1897.04 0.206412697453335
1961.38 0.209495760181772
1990.51 0.210887745542734
2015.82 0.212095230453136
2069.3 0.214640648733464
2110.15 0.216579450065238
2145.5 0.218253380293861
2397.93 0.230103340251736
2479.07 0.233873826175553
2543.9 0.236872938676289
2572.15 0.238176075415883
2623.04 0.240517835824935
2734.74 0.245631993788318
2808.68 0.248997787281094
3040.95 0.259469652446615
3203.59 0.266710863393137
3532.14 0.28110923761036
3619.9 0.284903243285292
3660.95 0.286670376573673
3792.35 0.292294680893062
3943.72 0.298712852885274
4106.43 0.305539128369173
4127.62 0.306422580791678
4473.37 0.320657042518849
4920.06 0.338543493138093
5709.71 0.368773617010465
6032.06 0.380604058878237
};
\addplot [very thick, chocolate21910927, dashed]
table {%
0 1.33015998125076
12000 1.33015998125076
};
\addplot [very thick, indianred19152101]
table {%
299.73 0.105307831782994
368.18 0.11206970979875
378.22 0.113060203549922
386.54 0.113880756370522
414.42 0.116628714174774
421.97 0.117372424505944
422.33 0.117407881441662
469.06 0.122006718877258
491.27 0.124189917117176
496.83 0.124736196416911
557.73 0.130712973400283
627.31 0.137526472123562
650.47 0.139790792269899
654.94 0.140227611819049
677.33 0.142414615516494
683.66 0.143032612171774
686.53 0.143312765673429
706.87 0.145297456492552
716.71 0.146257106644226
734.45 0.147986391674021
761.72 0.150642608665531
864.17 0.160599522257665
871.34 0.161295049654632
889.58 0.16306365184634
949.86 0.168900678267615
966.39 0.170499192005031
974.66 0.171298590353786
992.85 0.173056077394179
1005.24 0.174252546373348
1042.66 0.177862986725837
1286.45 0.201270548931342
1319.98 0.204474433680662
1370.47 0.209291818923555
1378.25 0.210033373387593
1417.8 0.213799978999118
1445.74 0.216457743511924
1542.97 0.22568635347367
1583.25 0.229500302591179
1587.33 0.229886319335793
1675.73 0.238236381621539
1822.15 0.252009541224156
1825.49 0.25232288784478
1939.65 0.263010592542254
1972.17 0.266047172910113
1996.13 0.268282199765366
2088.35 0.276866759882309
2111.16 0.27898571761936
2139.67 0.281631742481087
2178.43 0.285224725730934
2380.4 0.303865902439465
2445.69 0.309862857527948
2700.8 0.333158665692996
2822.69 0.344212625454644
2840.11 0.345788363189606
2876.35 0.349063233518014
2990.48 0.359348104890299
3092.76 0.368528195093456
3125.01 0.371415542222845
3128.97 0.371769842456889
3342.37 0.390785332690574
3417.43 0.397437615205864
3493.24 0.404137293108994
3512.88 0.405869843780729
3518.64 0.406377720556583
3563.56 0.410334657425078
3599.25 0.413473739211947
3653.42 0.418230094846866
3763.47 0.427862811976776
3867.3 0.436914055293188
4261.65 0.470963364337872
4627.75 0.50210919805964
4660.22 0.504849989657954
4681.36 0.506632526308773
4708.61 0.50892806250758
4812.03 0.517617611742764
4875.51 0.522933655631954
4951.72 0.529298001605552
4980.21 0.531672245184107
5179.1 0.548171529292094
5291.64 0.55744904088744
5504.56 0.574886057957478
5644.46 0.586260807927562
6073.1 0.620705518880252
6097.24 0.622627136096567
6374.47 0.644556150455061
6882.83 0.684101631454217
7242.25 0.711540872031199
7299.22 0.715850578223751
7326.83 0.717935344204794
7538.55 0.733837318036479
8273.47 0.787875836738939
8518.95 0.805524568005947
8537.15 0.806825049791823
8547.83 0.80758767526977
8963.1 0.836945820150797
9177.77 0.851896720639518
10084.97 0.913382224321225
10235.35 0.923309003350224
10565.36 0.944829005302333
11304.06 0.991683166723236
};
\addplot [very thick, indianred19152101, dashed]
table {%
0 4.06828253984451
12000 4.06828253984451
};
\end{axis}

\end{tikzpicture}


==> figures/quantitative_results/appendix/plot_zz_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate21910927}{RGB}{219,109,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{saddlebrown1356716}{RGB}{135,67,16}

\begin{axis}[
clip marker paths=true,
width=\textwidth,
height=4.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
title={Poisson - ZZ Error Heuristic},
x grid style={darkgray176},
xlabel={Elements \(\displaystyle (\times 10^3)\)},
xmajorgrids,
xmin=-425.698, xmax=9421.898,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000},
xticklabels={-2.0,0.0,2.0,4.0,6.0,8.0,10.0},
y grid style={darkgray176},
ylabel={Squared Error},
ymajorgrids,
ymin=3.23105661457392e-06, ymax=1.82582765984047,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [
  draw=royalblue28108204,
  fill=royalblue28108204,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
219.22 0.0116380025783674
236.58 0.00893751131252496
255.06 0.00757221773421185
266.3 0.00695152587324572
277.02 0.00870449843080493
289.06 0.00650849332548639
301.82 0.00650772537377039
309.02 0.00632830538267971
313.48 0.00852456067483164
317.48 0.00503420224308783
366.78 0.00472734343816265
384.24 0.00384945126787151
427.52 0.00440570193112838
431.14 0.00387196288409598
433.8 0.0031068838328975
438.92 0.0033561305566538
446.06 0.00325148782214415
485 0.00270934352590588
524.5 0.0019590317268996
530.98 0.0024847849713976
530.98 0.0024462804500235
542.2 0.00339373662958677
568.26 0.00191195330793864
569.1 0.00200759214947172
579.8 0.00192121084682089
587.66 0.00166535004820132
612.06 0.00170099739413765
628 0.00142557999535175
636.98 0.00193167521782833
648.04 0.00147630841918046
648.78 0.00196488850395651
684.76 0.00192456325257735
704.12 0.00152017798836435
708.02 0.00171515266408961
724.56 0.00106290863523144
740.7 0.00145038634314574
740.82 0.00126611233262213
754.68 0.0010958404611985
776.14 0.00136681288549904
861 0.00122261947029662
866.82 0.0012376456173406
951.18 0.000684639740045543
978.82 0.000682995459645206
1030.58 0.000639142132617508
1031.2 0.000608987227553708
1080.16 0.000534351174466062
1116.56 0.000522936657826564
1126.22 0.00047220578013082
1173.32 0.000587407673606018
1183.24 0.000496992672901857
1212.6 0.000433759599768057
1270.84 0.000477030829124065
1271.28 0.00057574970357699
1312.64 0.000295338105933881
1334.88 0.0003688460635094
1390.92 0.000632823129081481
1414.42 0.000439822660083419
1465.2 0.000380405825070989
1546.18 0.000259777992401812
1645.64 0.000189432782231567
1650.1 0.00040730379394757
1712.26 0.000225696747843442
1799.62 0.000205137266591349
1800.64 0.000149688394684308
1820.82 0.00022968203197516
1908.42 0.000134858938308452
1925.1 0.000231468966668099
2020.12 0.000123482420852495
2156.38 0.000114435638078513
2168.78 0.000132258579214635
2169 0.000101440195225082
2212 0.000202015930911123
2238.3 0.000100444720362762
2307.32 0.00010430451268494
2321.26 0.000101348576943888
2363.12 7.85396281013735e-05
2399.82 8.97496755911525e-05
2432.68 0.000175103698214891
2457.16 9.48685731254995e-05
2655.7 7.07642905549767e-05
2715.22 5.85765922707877e-05
3044.4 5.85685554721719e-05
3414.76 4.01750628140733e-05
3545.46 3.80019302781983e-05
3591.66 3.62548169075136e-05
3997.22 3.19018762058348e-05
4033.6 2.70246768067793e-05
4075.94 2.55319826966762e-05
4148.74 2.90210310242148e-05
4304.56 2.36833753484687e-05
4311.96 4.28165553247746e-05
4611.22 2.13677683411378e-05
5764.26 1.3085878413959e-05
6013.74 1.0832458588431e-05
6168.52 9.73742044189171e-06
6591.82 8.02970379055727e-06
6800.42 8.43665609892419e-06
6819.78 8.29434337198603e-06
7381.26 8.13257734004449e-06
7648.78 6.34432528857979e-06
};
\addplot [
  draw=chocolate21910927,
  fill=chocolate21910927,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
21.92 0.999999998950274
114.56 0.413355691797024
121.44 0.372792558556156
129.26 0.361085894911648
134.14 0.346287997009715
142.42 0.338148490885396
152.84 0.332633603549026
160.92 0.31918046700784
173.46 0.292433951905116
185.4 0.27448510775852
199.68 0.278020478819892
218.42 0.286582269630055
234.64 0.259881889139524
263.4 0.243429439840082
293.5 0.225613734537644
310.84 0.199900536099239
346.38 0.199408601725487
377.02 0.17153726501434
404.06 0.166468233757801
446.62 0.134579816948188
488.58 0.121569905393112
523.72 0.112575092851101
553.72 0.098173563628356
604.52 0.0933586660841318
651.94 0.0910276362991394
737.72 0.0838012430678241
821.18 0.0764677567405273
894.32 0.068180849125675
976.84 0.0573118075694952
986.42 0.0509196921025337
1016.54 0.0559058050547339
1090.5 0.045027359888918
1112.84 0.039614746719729
1142.9 0.0327103061645042
1192.6 0.0264016776427145
1229.12 0.0262498381598845
1328.84 0.0227609780607898
1371.04 0.0191438533416944
1394.58 0.00808411084216209
1411.46 0.0154449976314362
1437.08 0.0106478040907374
1437.68 0.00489080401590547
1547.14 0.00756325510926231
1551.82 0.00443000065823473
1598.16 0.0037351113520017
1631.04 0.00416571332786638
1691.34 0.00328744920228444
1772.9 0.00310288515971411
1810.36 0.00252793582870182
1826.56 0.0021693629287253
1972.42 0.00201099216240075
2168.32 0.00156134113623168
2175 0.00188068556103694
2257.14 0.00146202404092279
2365.48 0.00133643444340172
2530.12 0.00121521928681692
2752.26 0.0010309289688908
2764.2 0.000958566496461432
2852.04 0.000877775628868685
2990.8 0.000822399455165083
3058.5 0.000756188235394929
3147.68 0.000701577154949373
3258.7 0.000681815196390041
3391.3 0.000626205287894009
3639.94 0.000564608628718635
3709.64 0.000524656055184503
3770.74 0.00050501363400694
4019.5 0.000457695778923399
4164.38 0.000418419795230292
4596.16 0.000380960501084301
4663.74 0.000341195680538914
4795.4 0.00031657737030755
4975.18 0.000263477742186117
4983.2 0.000289818978584211
5173.24 0.000249671708529628
5345.68 0.000232476585751823
5648.88 0.000220222385129402
5740.4 0.000203032811324986
5996.18 0.000183503804443954
6139.12 0.000166788366371588
6434 0.000152848080810296
6517.22 0.000142532042639899
6719.2 0.000132463857537401
6951.04 0.000123413311093996
7071.14 0.000116681869940176
7446.64 0.000108194018703701
7793.38 0.000101546226795036
8254.48 9.1921649404446e-05
8523.92 8.42781376335593e-05
8741.2 7.7054588195616e-05
};
\addplot [
  draw=indianred19152101,
  fill=indianred19152101,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
87.6 0.272343533408822
168.06 0.106702585818424
175.66 0.100540243562036
182.88 0.0913451351329606
193.92 0.0805879074428621
202.64 0.0815011989934806
210.04 0.0770063099166322
218.22 0.074299128693629
228.38 0.0708181939457308
242.54 0.0662149240816268
258.78 0.0639009567586163
275.7 0.0532488850514563
298.72 0.0497188269465025
325.74 0.0482447747740641
342.68 0.047488905011756
359.18 0.0444152882486617
405.44 0.0413240783619057
425.4 0.0392523197916528
448.22 0.040160971539637
494.86 0.0351724306177119
538.76 0.0272191866711708
576.56 0.0262955748176167
607.26 0.0225021728627759
657.1 0.0207833491443887
701.68 0.0201071144233484
722.46 0.0112029728196328
724.58 0.014630112616121
814.28 0.00903321271850927
891.9 0.00806060930916329
901.92 0.00598208128012335
908.42 0.00664202183808882
972.54 0.00579182473454481
997.5 0.00465083895088006
1003.62 0.00419592296798326
1041.06 0.00371904926693991
1182.1 0.00321866589889447
1190.98 0.0029291094769573
1214.94 0.00282780373330992
1302.78 0.00251629830022239
1365.18 0.00241980221868316
1417.64 0.00212824919883901
1559.08 0.00185065809362562
1610.02 0.00176583040430948
1733.48 0.00156606827118429
1790.4 0.00148905050553009
1884.76 0.00133599417829733
1936.12 0.00114925147587401
1955.2 0.001246446438331
2029.94 0.00109028742692366
2125.16 0.00102132832915731
2192.94 0.000957637359528227
2310.7 0.000875603084889577
2411.06 0.000832930083324176
2484.18 0.000787496674356572
2602.32 0.000735318367552655
2758.34 0.00068777458198682
2873.38 0.000654881464044638
3012 0.000623009106106675
3171.84 0.000590842548089402
3274.96 0.000562756904797437
3328.9 0.000529910990174012
3440.1 0.000489576887191476
3624.3 0.000456904398238993
3738.76 0.000431002316218199
3877 0.000395156394640718
4025 0.000375239445541708
4203.08 0.000350066821508061
4443.44 0.000316260130581346
4585.6 0.000293965409672319
4744.02 0.000277747315903848
4856.32 0.000261218758689228
5043.38 0.00024385032045916
5243.9 0.000224296995377403
5351.14 0.000206318390003385
5591.42 0.000187210701448409
5795.04 0.000175413476975346
6072.74 0.000163271979368885
6176.68 0.000150721046987898
6385.52 0.000142671021584969
6585.08 0.000129094526591942
6785.96 0.000119550931566013
7137 0.000111282179795004
7297.14 0.000104768510805239
7570.56 9.70486924344947e-05
7815.4 8.9725357684987e-05
8065.18 8.45837429459301e-05
8364.42 8.08436828020706e-05
8598.04 7.40927727495492e-05
8903.34 6.70657492590435e-05
};
\addplot [
  draw=saddlebrown1356716,
  fill=saddlebrown1356716,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
351.36 0.0259470568426135
424.78 0.00932584828733208
430 0.00871409822286043
432.9 0.00765906975946302
435.62 0.00724690570691994
447.9 0.00694617455805699
461.08 0.00632115483471587
470.06 0.0061098007545293
489.18 0.00572775513817063
502.8 0.00543050338169425
531.94 0.00507370072263522
539.4 0.00473767518661581
563.94 0.00446869544912157
593.34 0.00393751246044451
630.24 0.00360041213744293
651.9 0.00335968242838088
667.64 0.00308164656033296
697.98 0.00285585163917606
751.54 0.00264686469786277
782.02 0.00253747275344309
828.18 0.00231160538943217
862.7 0.00200277154871525
910.22 0.00183540369769237
939.38 0.00176632212946235
965.44 0.00156967277894731
1025.7 0.00142082445381516
1096.1 0.00127457991642592
1133.32 0.00118572128652756
1227.88 0.00107500778600639
1278.42 0.0010443276155184
1288.72 0.000978921635742221
1378.34 0.000917210502572047
1392.68 0.0008921582037726
1448.98 0.000826411273939311
1455.56 0.000785323339770194
1510.14 0.000744352728044646
1572.3 0.000710315407438729
1613.16 0.00068083415211576
1634.9 0.000651483249550822
1689.78 0.000617482855499086
1823.26 0.000591893045434779
1865.44 0.000562543029194233
1976.94 0.000537038663552404
2003.3 0.000505353158115542
2043.8 0.000478304111776504
2071.48 0.000453906402098779
2135.88 0.000439543436736492
2177.14 0.000416172756268122
2225.02 0.000393887788024111
2349.2 0.000374526585907536
2407.9 0.00036459437929653
2539.78 0.000343184120521825
2623.46 0.000330660666260436
2698.26 0.000319360738810362
2853.62 0.000300605143331689
2949.36 0.000288519182456857
3120.5 0.000276625356045883
3278.58 0.000263386658651786
3433.66 0.000248319920322957
3506.04 0.000236549656664321
3630.82 0.00022696628636019
3709.02 0.000213877379050273
3870.94 0.000200166905231589
3992.1 0.000193156032078103
4296.7 0.000170100086985167
4302.06 0.00018133531780408
4555.88 0.0001601867644446
4684.72 0.000151811161019907
4929.24 0.000142345422047352
5063.38 0.000135516332472281
5234.24 0.000126415898692477
5437.96 0.000119865724061041
5528.6 0.000113300665004034
5699.12 0.000107559023988025
5925.72 0.000100357468654651
6186.72 9.49377140833932e-05
6343.1 8.87199523412338e-05
6605.28 8.38636699308428e-05
6834.42 7.858059334281e-05
6985.8 7.3204392919636e-05
7234.7 6.81103278539808e-05
7450.26 6.42815752805545e-05
7708.22 6.13769970515243e-05
7904.6 5.83514931244077e-05
8186.16 5.42609465339326e-05
8398.18 5.12519049536946e-05
8559.14 4.83525137048323e-05
8974.28 4.53478390058807e-05
};
\addplot [very thick, royalblue28108204]
table {%
219.22 0.011036362330508
294.266060606061 0.00683752177615596
369.312121212121 0.00464144864349475
444.358181818182 0.00334666716525019
519.404242424242 0.0025193038327363
594.450303030303 0.00195898836228103
669.496363636364 0.00156242272863255
744.542424242424 0.00127184853740656
819.588484848485 0.00105288309708372
894.634545454545 0.000884011430865333
969.680606060606 0.000751210162546177
1044.72666666667 0.000645022898528129
1119.77272727273 0.000558886634562944
1194.81878787879 0.000488132454642395
1269.86484848485 0.000429366813814566
1344.91090909091 0.000380076270852898
1419.95696969697 0.000338367971794018
1495.00303030303 0.0003027951072934
1570.04909090909 0.000272236981973959
1645.09515151515 0.000245815016365929
1720.14121212121 0.000222832893735278
1795.18727272727 0.000202733241627402
1870.23333333333 0.000185065832838411
1945.27939393939 0.000169463938324359
2020.32545454545 0.000155626532140522
2095.37151515152 0.000143304752953709
2170.41757575758 0.00013229149937599
2245.46363636364 0.000122413358503866
2320.5096969697 0.00011352428972744
2395.55575757576 0.00010550064185257
2470.60181818182 9.82371921850629e-05
2545.64787878788 9.16439755603686e-05
2620.69393939394 8.56437288176314e-05
2695.74 8.01698183332399e-05
2770.78606060606 7.51645493600184e-05
2845.83212121212 7.05777791330937e-05
2920.87818181818 6.63657731597201e-05
2995.92424242424 6.24902573397632e-05
3070.9703030303 5.89176286642295e-05
3146.01636363636 5.56182950054424e-05
3221.06242424242 5.25661205236171e-05
3296.10848484848 4.97379578968152e-05
3371.15454545455 4.71132522503113e-05
3446.20060606061 4.46737045530535e-05
3521.24666666667 4.24029845402706e-05
3596.29272727273 4.02864850465218e-05
3671.33878787879 3.83111110946094e-05
3746.38484848485 3.64650982610337e-05
3821.43090909091 3.47378557882919e-05
3896.47696969697 3.31198306849694e-05
3971.52303030303 3.16023896826275e-05
4046.56909090909 3.01777164323574e-05
4121.61515151515 2.88387217459749e-05
4196.66121212121 2.75789650348172e-05
4271.70727272727 2.63925853870252e-05
4346.75333333333 2.52742409632466e-05
4421.79939393939 2.42190555898078e-05
4496.84545454546 2.32225715948118e-05
4571.89151515152 2.22807080720926e-05
4646.93757575758 2.13897238752291e-05
4721.98363636364 2.05461847426933e-05
4797.0296969697 1.97469340388092e-05
4872.07575757576 1.89890666660709e-05
4947.12181818182 1.8269905764614e-05
5022.16787878788 1.75869818659648e-05
5097.21393939394 1.69380142120492e-05
5172.26 1.63208939879861e-05
5247.30606060606 1.57336692494166e-05
5322.35212121212 1.51745313528374e-05
5397.39818181818 1.46418027212986e-05
5472.44424242424 1.41339257984621e-05
5547.4903030303 1.3649453061884e-05
5622.53636363636 1.31870379818742e-05
5697.58242424242 1.2745426825751e-05
5772.62848484848 1.23234512190284e-05
5847.67454545455 1.19200213852963e-05
5922.72060606061 1.15341199954871e-05
5997.76666666667 1.1164796565038e-05
6072.81272727273 1.08111623443141e-05
6147.85878787879 1.04723856536745e-05
6222.90484848485 1.0147687619861e-05
6297.95090909091 9.83633827504848e-06
6372.99696969697 9.53765298401601e-06
6448.04303030303 9.25098916853041e-06
6523.08909090909 8.97574330125288e-06
6598.13515151515 8.71134814433109e-06
6673.18121212121 8.45727021036785e-06
6748.22727272727 8.21300742570822e-06
6823.27333333333 7.97808697798452e-06
6898.31939393939 7.75206333164318e-06
6973.36545454545 7.53451639676642e-06
7048.41151515152 7.32504983792122e-06
7123.45757575758 7.12328951103846e-06
7198.50363636364 6.92888201746202e-06
7273.5496969697 6.74149336532551e-06
7348.59575757576 6.56080772932964e-06
7423.64181818182 6.38652630081431e-06
7498.68787878788 6.21836622075785e-06
7573.73393939394 6.05605958900093e-06
7648.78 5.89935254359227e-06
};
\addplot [very thick, chocolate21910927]
table {%
21.92 0.8559935452827
109.993535353535 0.580097167374319
198.067070707071 0.330997599410139
286.140606060606 0.207950990874598
374.214141414141 0.140186378349347
462.287676767677 0.0994399824242741
550.361212121212 0.0732901931916577
638.434747474747 0.0556551670166848
726.508282828283 0.0432904494266605
814.581818181818 0.0343446340974135
902.655353535354 0.0277027600859115
990.728888888889 0.0226631769291692
1078.80242424242 0.0187678792443696
1166.87595959596 0.0157085142506776
1254.9494949495 0.0132719106545126
1343.02303030303 0.0113072755484139
1431.09656565657 0.0097057750351017
1519.1701010101 0.00838745144317416
1607.24363636364 0.0072926257053057
1695.31717171717 0.00637611868444038
1783.39070707071 0.00560328834864549
1871.46424242424 0.00494726266782223
1959.53777777778 0.00438697563780122
2047.61131313131 0.00390575249935552
2135.68484848485 0.00349027668438094
2223.75838383838 0.00312982607268359
2311.83191919192 0.00281570186548671
2399.90545454545 0.00254079696895377
2487.97898989899 0.00229926660641022
2576.05252525253 0.00208627465354331
2664.12606060606 0.00189779662894643
2752.1995959596 0.00173046547221151
2840.27313131313 0.00158144992007491
2928.34666666667 0.00144835792195454
3016.4202020202 0.00132915943737844
3104.49373737374 0.00122212434503323
3192.56727272727 0.00112577221463037
3280.64080808081 0.00103883145140395
3368.71434343434 0.000960205891026321
3456.78787878788 0.00088894735122465
3544.86141414141 0.0008242329719989
3632.93494949495 0.000765346425480286
3721.00848484849 0.000711662268337374
3809.08202020202 0.000662632858314612
3897.15555555556 0.000617777372379198
3985.22909090909 0.000576672554794351
4073.30262626263 0.000538944895027151
4161.37616161616 0.000504263992106449
4249.4496969697 0.000472336907184934
4337.52323232323 0.000442903342158638
4425.59676767677 0.000415731511196242
4513.6703030303 0.000390614595427277
4601.74383838384 0.00036736768999256
4689.81737373737 0.000345825168077
4777.89090909091 0.000325838399132161
4865.96444444444 0.000307273768810943
4954.03797979798 0.000290010956619663
5042.11151515152 0.000273941434292688
5130.18505050505 0.000258967153690188
5218.25858585859 0.000244999397832834
5306.33212121212 0.000231957772697155
5394.40565656566 0.000219769320745805
5482.47919191919 0.00020836773997463
5570.55272727273 0.000197692694617556
5658.62626262626 0.000187689205638159
5746.6997979798 0.000178307110815758
5834.77333333333 0.000169500585655958
5922.84686868687 0.000161227717562667
6010.9204040404 0.000153450126735861
6098.99393939394 0.000146132628135551
6187.06747474747 0.000139242929601261
6275.14101010101 0.000132751361857974
6363.21454545455 0.000126630636690247
6451.28808080808 0.000120855630040016
6539.36161616162 0.000115403187191979
6627.43515151515 0.000110251947563158
6715.50868686869 0.000105382186918402
6803.58222222222 0.000100775675098112
6891.65575757576 9.64155475741971e-05
6979.72929292929 9.22861893500978e-05
7067.80282828283 8.83731298948349e-05
7155.87636363636 8.46629479530449e-05
7243.9498989899 8.11431852058053e-05
7332.02343434343 7.78022678734361e-05
7420.09696969697 7.46294354534551e-05
7508.17050505051 7.16146758765147e-05
7596.24404040404 6.87486664419309e-05
7684.31757575758 6.602271996388e-05
7772.39111111111 6.34287356205536e-05
7860.46464646465 6.0959154052665e-05
7948.53818181818 5.86069163055455e-05
8036.61171717172 5.63654262514322e-05
8124.68525252525 5.4228516166133e-05
8212.75878787879 5.21904151675989e-05
8300.83232323232 5.02457202536037e-05
8388.90585858586 4.83893697021169e-05
8476.97939393939 4.66166186214723e-05
8565.05292929293 4.49230164584238e-05
8653.12646464647 4.33043862909095e-05
8741.2 4.17568057491047e-05
};
\addplot [very thick, indianred19152101]
table {%
87.6 0.373221790255467
176.647878787879 0.120092449555574
265.695757575758 0.0602721431440469
354.743636363636 0.0365103728528052
443.791515151515 0.0245747463365921
532.839393939394 0.0177013591926909
621.887272727273 0.0133697035758419
710.935151515152 0.0104588895998643
799.98303030303 0.0084064040256298
889.030909090909 0.00690385924727887
978.078787878788 0.00577034413351643
1067.12666666667 0.00489388292926134
1156.17454545455 0.00420207988718113
1245.22242424242 0.00364640533666217
1334.2703030303 0.00319332023596621
1423.31818181818 0.00281903278883359
1512.36606060606 0.00250628012944152
1601.41393939394 0.00224228686221482
1690.46181818182 0.00201743245340489
1779.5096969697 0.00182435914260515
1868.55757575758 0.00165736126465176
1957.60545454545 0.00151195879347119
2046.65333333333 0.00138459415298369
2135.70121212121 0.00127241314928199
2224.74909090909 0.00117310434200652
2313.79696969697 0.00108477967680499
2402.84484848485 0.00100588468468733
2491.89272727273 0.00093513015804146
2580.94060606061 0.000871439622942454
2669.98848484848 0.000813908564676491
2759.03636363636 0.000761772492260788
2848.08424242424 0.000714381716713869
2937.13212121212 0.000671181276259876
3026.18 0.00063169484157612
3115.22787878788 0.000595511723763367
3204.27575757576 0.000562276319547622
3293.32363636364 0.000531679484679425
3382.37151515151 0.000503451443105635
3471.41939393939 0.000477355927140836
3560.46727272727 0.0004531853102823
3649.51515151515 0.000430756545021708
3738.56303030303 0.000409907757001598
3827.61090909091 0.000390495377055995
3916.65878787879 0.000372391716201013
4005.70666666667 0.000355482907086947
4094.75454545455 0.000339667149969935
4183.80242424242 0.000324853212796981
4272.8503030303 0.000310959144194751
4361.89818181818 0.000297911165521508
4450.94606060606 0.000285642714074751
4539.99393939394 0.000274093614346441
4629.04181818182 0.000263209358117036
4718.0896969697 0.000252940477361278
4807.13757575758 0.000243241996545294
4896.18545454546 0.000234072953038563
4985.23333333333 0.000225395976134347
5074.28121212121 0.000217176916638807
5163.32909090909 0.000209384520208511
5252.37696969697 0.000201990138633377
5341.42484848485 0.000194967474113675
5430.47272727273 0.000188292352294574
5519.52060606061 0.00018194252042382
5608.56848484849 0.000175897467506592
5697.61636363636 0.00017013826376227
5786.66424242424 0.00016464741705356
5875.71212121212 0.000159408744269902
5964.76 0.000154407255912891
6053.80787878788 0.000149629052359014
6142.85575757576 0.000145061230470122
6231.90363636364 0.000140691799389909
6320.95151515152 0.000136509604509249
6409.99939393939 0.000132504258708152
6499.04727272727 0.000128666080090163
6588.09515151515 0.000124986035518795
6677.14303030303 0.000121455689347008
6766.19090909091 0.0001180671568017
6855.23878787879 0.000114813061547005
6944.28666666667 0.0001116864970043
7033.33454545455 0.000108680991054106
7122.38242424242 0.000105790473786622
7211.4303030303 0.000103009248004078
7300.47818181818 0.000100331962210176
7389.52606060606 9.77535858501955e-05
7478.57393939394 9.52693865902682e-05
7567.62181818182 9.28749094464418e-05
7656.6696969697 9.05659575936669e-05
7745.71757575758 8.83385747021786e-05
7834.76545454546 8.61890286641389e-05
7923.81333333333 8.41137965870834e-05
8012.86121212121 8.21095509429038e-05
8101.90909090909 8.01731467719596e-05
8190.95696969697 7.83016098516091e-05
8280.00484848485 7.64921257471231e-05
8369.05272727273 7.47420296707056e-05
8458.10060606061 7.30487970812892e-05
8547.14848484849 7.14100349640213e-05
8636.19636363636 6.98234737339539e-05
8725.24424242424 6.82869597134897e-05
8814.29212121212 6.67984481376708e-05
8903.34 6.53559966454885e-05
};
\addplot [very thick, saddlebrown1356716]
table {%
351.36 0.0117766429172202
438.460202020202 0.00759317722857615
525.560404040404 0.00534467657548856
612.660606060606 0.00399283315853852
699.760808080808 0.0031138673038541
786.86101010101 0.00250835558681953
873.961212121212 0.00207228392125772
961.061414141414 0.00174699816463692
1048.16161616162 0.00149733157455739
1135.26181818182 0.00130112997170669
1222.36202020202 0.00114385562728247
1309.46222222222 0.00101563666890812
1396.56242424242 0.000909571492959973
1483.66262626263 0.000820712494640504
1570.76282828283 0.0007454345515208
1657.86303030303 0.000681030097843669
1744.96323232323 0.000625442255920725
1832.06343434343 0.000577084632466934
1919.16363636364 0.000534716977044624
2006.26383838384 0.000497357707942642
2093.36404040404 0.000464221290771711
2180.46424242424 0.000434672694280994
2267.56444444444 0.000408193786183473
2354.66464646465 0.000384358210432917
2441.76484848485 0.0003628123771948
2528.86505050505 0.000343260917409352
2615.96525252525 0.000325455438518883
2703.06545454545 0.000309185749012658
2790.16565656566 0.000294272948883233
2877.26585858586 0.000280563944227881
2964.36606060606 0.000267927058812611
3051.46626262626 0.000256248497843141
3138.56646464646 0.000245429479125909
3225.66666666667 0.000235383890831687
3312.76686868687 0.000226036367726144
3399.86707070707 0.000217320702163003
3486.96727272727 0.00020917852457072
3574.06747474747 0.000201558202185111
3661.16767676768 0.000194413915525348
3748.26787878788 0.000187704880403681
3835.36808080808 0.000181394689702836
3922.46828282828 0.000175450754194008
4009.56848484848 0.000169843825632886
4096.66868686869 0.000164547588508399
4183.76888888889 0.000159538309315351
4270.86909090909 0.000154794534219063
4357.96929292929 0.000150296827585636
4445.06949494949 0.00014602754514845
4532.1696969697 0.000141970636634117
4619.2698989899 0.000138111473529149
4706.3701010101 0.000134436698371001
4793.4703030303 0.000130934092524507
4880.5705050505 0.000127592459881108
4967.67070707071 0.000124401524312868
5054.77090909091 0.00012135183904126
5141.87111111111 0.000118434706354287
5228.97131313131 0.000115642106334517
5316.07151515152 0.000112966633452819
5403.17171717172 0.000110401440044569
5490.27191919192 0.000107940185821862
5577.37212121212 0.000105576992691159
5664.47232323232 0.000103306404244295
5751.57252525252 0.000101123349374641
5838.67272727273 9.90231095418648e-05
5925.77292929293 9.70012892701154e-05
6012.87313131313 9.5053789517094e-05
6099.97333333333 9.31767835968373e-05
6187.07353535353 9.13666953780909e-05
6274.17373737374 8.96201795139762e-05
6361.27393939394 8.79341034878873e-05
6448.37414141414 8.63055312860079e-05
6535.47434343434 8.47317085289062e-05
6622.57454545454 8.32100489139492e-05
6709.67474747475 8.17381218371129e-05
6796.77494949495 8.03136410774687e-05
6883.87515151515 7.89344544405432e-05
6970.97535353535 7.75985342680805e-05
7058.07555555556 7.63039687317036e-05
7145.17575757576 7.50489538367524e-05
7232.27595959596 7.38317860703345e-05
7319.37616161616 7.2650855634471e-05
7406.47636363636 7.15046402112988e-05
7493.57656565657 7.03916992126557e-05
7580.67676767677 6.93106684711703e-05
7667.77696969697 6.82602553342137e-05
7754.87717171717 6.72392341258675e-05
7841.97737373737 6.62464419454257e-05
7929.07757575758 6.52807747739762e-05
8016.17777777778 6.43411838632886e-05
8103.27797979798 6.34266723836653e-05
8190.37818181818 6.25362923095585e-05
8277.47838383838 6.16691415237157e-05
8364.57858585859 6.082436112235e-05
8451.67878787879 6.00011329054048e-05
8538.77898989899 5.91986770374028e-05
8625.87919191919 5.84162498656374e-05
8712.97939393939 5.76531418836209e-05
8800.0795959596 5.69086758287461e-05
8887.1797979798 5.61822049040548e-05
8974.28 5.54731111148661e-05
};
\addplot [draw=black, fill=black, mark=x, very thick, mark size=2.5pt, only marks]
table{%
x  y
87.6 0.272343533408822
351.36 0.0259470568426133
1450.24 0.00189066552594397
5765.12 0.000144604747120979
};
\end{axis}

\end{tikzpicture}


==> figures/quantitative_results/group_laplace.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black18}{RGB}{18,18,18}
\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{chocolate21910927}{RGB}{219,109,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple11522131}{RGB}{115,22,131}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{saddlebrown1356716}{RGB}{135,67,16}
\definecolor{darkgray153}{RGB}{153,153,153}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.1cm}]
\input{figures/quantitative_results/group_laplace_1}
\input{figures/quantitative_results/group_laplace_2}
\end{groupplot}

\end{tikzpicture}


==> figures/quantitative_results/group_main.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black18}{RGB}{18,18,18}
\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{chocolate21910927}{RGB}{219,109,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple11522131}{RGB}{115,22,131}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{saddlebrown1356716}{RGB}{135,67,16}
\definecolor{darkgray153}{RGB}{153,153,153}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=1.1cm, vertical sep=1.0cm}]

% Poisson
\input{figures/quantitative_results/group_main_1}  

% Stokes Flow
\input{figures/quantitative_results/group_main_2} 

% Linear Elasticity
\input{figures/quantitative_results/group_main_3}  

% Heat Diffusion
\input{figures/quantitative_results/group_main_4} 
\end{groupplot}
\end{tikzpicture}

==> figures/quantitative_results/legend_main.tex <==
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\scriptsize]\definecolor{black18}{RGB}{18,18,18}
\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{chocolate21910927}{RGB}{219,109,27}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray153}{RGB}{153,153,153}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple11522131}{RGB}{115,22,131}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{saddlebrown1356716}{RGB}{135,67,16}
\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=4,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt
    }
},
]
\addlegendimage{royalblue28108204}
\addlegendentry{ASMR (Ours)}
\addlegendimage{cadetblue80178158}
\addlegendentry{Single Agent}
\addlegendimage{chocolate21910927}
\addlegendentry{VDGN-like (PPO)}
\addlegendimage{purple11522131}
\addlegendentry{Sweep}
\addlegendimage{black18}
\addlegendentry{Heuristic (Oracle Error)}
\addlegendimage{darkgray153}
\addlegendentry{Heuristic (Max. Oracle Err.)}
\addlegendimage{saddlebrown1356716}
\addlegendentry{Heuristic (ZZ Error)}
\addlegendimage{only marks, mark=x, black}
\addlegendentry{Uniform Refinement}
\end{axis}
\end{tikzpicture}


==> figures/quantitative_results/legend_reward_ablations.tex <==
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\scriptsize]\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{yellowgreen18420623}{RGB}{184,206,23}
\definecolor{indianred19152101}{RGB}{191,52,101}
\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=3,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt
    }
},
]
\addlegendimage{royalblue28108204}
\addlegendentry{ASMR (Area Scaling, Spatial Reward)}

\addlegendimage{deepskyblue33188255}
\addlegendentry{Area Scaling, Global Reward}

\addlegendimage{indianred19152101}
\addlegendentry{Maximum Reward}

\addlegendimage{yellowgreen18420623}
\addlegendentry{No Area Scaling, Spatial Reward}

\addlegendimage{cadetblue80178158}
\addlegendentry{No Area Scaling, Global Reward}

\addlegendimage{only marks, mark=x, black}
\addlegendentry{Uniform Refinement}

\end{axis}
\end{tikzpicture}


==> figures/quantitative_results/reward_ablations.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{yellowgreen18420623}{RGB}{184,206,23}
\definecolor{indianred19152101}{RGB}{191,52,101}

\begin{axis}[
ylabel shift = -0.2cm,
clip marker paths=true,
width=\textwidth,
height=4.5cm,
title style={yshift=-0.2cm},
scaled x ticks=false,
xlabel style={yshift=0.1cm},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
title={Linear Elasticity},
x grid style={darkgray176},
xlabel={Elements \(\displaystyle (\times 10^3)\)},
xmajorgrids,
xmin=-565.521, xmax=12325.181,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000,14000},
xticklabels={-2.0,0.0,2.0,4.0,6.0,8.0,10.0,12.0,14.0},
y grid style={darkgray176},
ylabel={Squared Error},
ymajorgrids,
ymin=5.54982068342535e-05, ymax=1.79855178022603,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [
  draw=royalblue28108204,
  fill=royalblue28108204,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
271.42 0.106605814000352
341.82 0.0784128563878483
353.26 0.0910435229176025
366.52 0.0730320438086551
394.68 0.0650625149726096
407.74 0.0584584914229364
418.4 0.0606693803247372
420.2 0.0493127232028312
456.92 0.051868355302182
488.56 0.0433722037434131
504.34 0.0423955248616776
538.92 0.0293680372328286
581.72 0.0329062856737456
635.4 0.0247245469615234
645.96 0.0280494475577444
655.06 0.0318785490585947
662.56 0.0329571701160841
664.06 0.0316445770336203
666.78 0.0260319244636584
684.3 0.0246609401306
733 0.0501426321115083
795.52 0.018652945406005
819.34 0.0220466759858583
836.18 0.0206039417495388
879.9 0.0150285895250592
880.84 0.0170371041140525
893.5 0.0138103743408145
915.34 0.0180814111705197
927.7 0.02233027863137
1061.54 0.0159290070530343
1257.78 0.00661872088880234
1273.96 0.0084972475828809
1302.6 0.00761078195621184
1330.1 0.00576122589767241
1330.3 0.0066866089449338
1371.44 0.00631169862976796
1520.52 0.00579018443419992
1574.84 0.00606940289360274
1602.44 0.00542384881451712
1620.96 0.00464812571882298
1712.64 0.00401535698884066
1806.88 0.0044637024662834
1824.58 0.00343516920040012
1833.18 0.00375564190990526
1963.48 0.00445307783055
1968.74 0.00417206546008202
2008.82 0.00489464315558175
2042.92 0.0033501886862271
2085.8 0.00374242051697224
2208.88 0.00313583887067082
2239.48 0.00270746409770763
2557.36 0.00278244203287864
2666.66 0.00166573301676033
2718.5 0.0021646288442573
2784.02 0.00172471763613014
2856.26 0.00212675556447228
2924.44 0.00218190151356095
2948.92 0.00158706243707568
2999.66 0.00168118865716983
3000.32 0.00151188517783369
3252.52 0.00120634616889338
3276.08 0.00142284404994178
3363.52 0.000928262795043815
3373.44 0.000929808742658101
3423.04 0.000989698762361364
3485.36 0.00123109170905157
3545.92 0.00094465663554887
3633.94 0.00143286209006131
3738.74 0.00116756600742772
4360.52 0.000744839177498326
4517.84 0.000729231750768611
4656.3 0.000594803554837518
4665.26 0.000715647837964524
4669.16 0.000702916465450353
4704.78 0.000721063730609188
4836.92 0.000531359022049817
4884.38 0.000629589007908922
5064.22 0.000494807528208721
5155.24 0.000623847279416359
5190.18 0.000714319857965041
5345.22 0.000492787375382855
5808.88 0.000473097068654762
5933.14 0.000384271585655832
6250.5 0.000342723455901967
6383.84 0.000425994052896478
6601.32 0.000413662118391082
7028.12 0.000235637116652944
7147.82 0.000263167244281184
7285.5 0.000315641507489854
7558.78 0.000273103096464109
8004.3 0.000391863603320476
8041.88 0.000200159312559241
8102.46 0.000157479398200219
8733.48 0.000199655586592603
8894.46 0.000120733973308103
9169.26 0.000158745960107538
9242.9 0.000115577429873696
9745.58 0.000137263281414931
10341.7 0.000103640696026909
10827.44 8.89832417778698e-05
};
\addplot [
  draw=indianred19152101,
  fill=indianred19152101,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
24.28 0.999999996157186
33.02 0.769584508104305
64.04 0.598920581062537
84.26 0.333872875990414
121.48 0.21193810931856
122.4 0.206803004685082
128.96 0.218054149267011
139.46 0.16078051150089
505.58 0.0329717849134108
531.14 0.0226473632884943
531.68 0.0282959988658388
534.48 0.0259916013584648
567.66 0.027571004054359
625.04 0.0222878190618115
628.92 0.0189741238263005
699.26 0.014449725831585
708.46 0.0175604191705744
746.02 0.021020942018993
828.46 0.0124920945202903
902.34 0.0128306456380087
950.68 0.00939992307700774
955.72 0.0123349337031076
1024.02 0.0112745760420313
1055.08 0.0118072683272079
1066 0.0139115798806067
1068.12 0.0100718108013131
1155.72 0.00798510516861775
1240.16 0.00757939074273077
1386.18 0.00813879639891951
1424.76 0.00655514099458673
1433.68 0.00511466158515072
1434.46 0.00627979860126791
1510.72 0.00521258422830849
1577.66 0.00476449213635223
1623.26 0.0045181763309917
1845.2 0.0041978929754524
1867.12 0.00429011943111837
1869.08 0.00343535462245958
2390.54 0.00296215678437474
2519.72 0.00233956380482395
2555.64 0.00170223064813882
2664.44 0.00242770574075962
2766.54 0.00167142705279686
2799.9 0.00163510683424319
2850 0.0019406483303752
2955.68 0.00213025320085734
3119.14 0.00178932816996296
3161.02 0.00192486921810274
3910.58 0.000948253556957239
4160.94 0.00134898702243041
4215.96 0.0008780103390551
4538.5 0.000646097751609693
4586.68 0.000729542400412206
4785.78 0.000925495937843438
5181.04 0.000691734750279234
5258.98 0.00064235651354833
5527.68 0.000742158047496768
6027.34 0.000543220160585143
8029.06 0.000211867001137059
8359.2 0.000241550189606787
8450.38 0.000173063357829085
8650.82 0.000154001108142634
8993.74 0.000143885587356877
9022.2 0.000250988429218287
9125.26 0.000160170853281864
9181.56 0.000198845505575587
9289.24 0.00013721620564796
9596.24 0.000134093566357479
9872.96 0.000231377931440624
10431.44 0.000110759973238198
10520.9 9.9678958721488e-05
10541.02 0.000111532852213473
11059.36 0.000108027117572739
11319.98 0.000158351844443053
};
\addplot [
  draw=yellowgreen18420623,
  fill=yellowgreen18420623,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
144.94 0.109527215653592
146.44 0.108492524915496
148.34 0.123546432310164
148.78 0.115179402177648
152.16 0.11078247128084
152.94 0.115062685418831
156.54 0.0952111165270226
165.88 0.0946363532206913
172.34 0.0932213647054364
180.42 0.0969530057300448
201.68 0.0670710293458445
224.62 0.0646598882826701
232.84 0.0625195660601235
250.46 0.0660934621223995
253.22 0.0529935755310282
263.58 0.0528497033189864
268.08 0.0514942730878451
284.38 0.0606763036047651
286.7 0.0564125148992078
324.36 0.0544109363068015
327.68 0.0485243391466677
342.76 0.036962430908366
344.78 0.0413109547108433
348.66 0.0368227965371293
356.76 0.0382618075264254
372.92 0.0344091838140996
378.94 0.0369427142929372
409.56 0.0335002831792163
426.2 0.043971257008845
427.14 0.0369710472084986
427.64 0.0300681691861324
434.1 0.0319379278086417
465.06 0.039142867051692
509.56 0.0269907501044791
568.56 0.0242173758226723
574 0.0268294343564271
590.26 0.019434018367391
591.1 0.024115801517341
616.38 0.022913413526063
622.74 0.0210308748428297
692.1 0.0183232064461789
735.94 0.0245452633545034
781 0.0202025518998772
826.94 0.0181058197140433
858.06 0.0121207942648615
875.32 0.0154487923578477
885.66 0.0199940973628672
901.66 0.017530596942893
903.8 0.0219174183961908
916.24 0.0119931705293455
940.9 0.0111815854030335
984.94 0.0116804581483959
1001.78 0.0119519524592871
1019.64 0.015412569694341
1027.28 0.0115777033502094
1057.16 0.0129840768935674
1061.98 0.0122743313207442
1087.92 0.014821028060167
1175.06 0.027385660500832
1187.98 0.00754753911085747
1225.34 0.013701231206271
1463.98 0.0141554569620305
1571.06 0.0108606849558454
1619.58 0.015181325149073
1643 0.0217389214096334
1773.02 0.00728849645157312
1779.46 0.0186588919791293
1805.02 0.00699087687109949
1805.84 0.00629759167111755
1906.02 0.00879790605809955
1914.76 0.0132539255327525
1946.2 0.0090822862262043
2003.96 0.0105372311877614
2055.3 0.00698648190791237
2242.84 0.00685687899794449
2334.84 0.00834638407139603
2366.92 0.00639489306237919
2498.62 0.00536210666112535
2544.92 0.00348213421336433
2556.46 0.00592439062842427
2576.3 0.00789945275400007
2627.42 0.0069361551728837
2644.56 0.0105755554980658
2662.16 0.0127769159027258
2844.1 0.0130097281992404
2864.82 0.00860695439910262
2987.9 0.0123696802704103
3057.78 0.00975887622199994
3377.76 0.00807928824174885
3449.48 0.00550967750324502
3480.6 0.0119872632580145
3539.78 0.00392133375822155
3663.4 0.00465462506385196
3840.28 0.00355705634368764
4367.7 0.00471704091859781
4726.7 0.00636273554449851
5121.22 0.00582879522745433
5479.14 0.0026463370975516
5744.16 0.00528001566463888
7785.1 0.00152222108968408
};
\addplot [
  draw=cadetblue80178158,
  fill=cadetblue80178158,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
23.18 0.999999995685177
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
73.34 0.641969555356882
86.6 0.410925606914683
140.14 0.176241464085192
173.18 0.168952067182729
196.12 0.0904440871091456
205.86 0.10127967788166
212.3 0.08992701959958
241.64 0.283528908008506
249.2 0.162143273619702
294.82 0.144668992071492
376.94 0.127679951915167
383.34 0.0673671807988267
396.76 0.107931493155466
474.18 0.0454659466554546
586.96 0.0523662800477942
849.94 0.042291910488955
1005.58 0.017185190817562
1044.4 0.0272065417623869
1068.82 0.0115615059784375
1116.58 0.0270326557181804
1131.84 0.151482927369393
1199.04 0.0185975237658146
1205.7 0.00533964465591265
1262.16 0.0045776701575248
1294.62 0.0108394889738593
1441.22 0.0283977015466129
1515.64 0.00868002503275225
1624.02 0.00551948049507294
1624.48 0.0054838081884497
1682.96 0.0977049794658973
1736.22 0.13324856553414
1780.22 0.00440384965382613
1826.62 0.0158934190591229
1948.12 0.0209516388827825
1996.02 0.0051538588894592
2014.4 0.00461155747970735
2033.24 0.00958984884787195
2350.8 0.00697328171993244
2619.26 0.00188664714645953
2785.76 0.00145891078931205
3323.48 0.00578815515052684
3382 0.00104661157608775
3949.28 0.00637979588228391
4118.06 0.0010193479017902
4814.62 0.00727728539899822
5054.28 0.00110997336891231
5110.54 0.00118779762003691
5442.42 0.00193219547594648
5788.46 0.0106487500904343
5803.76 0.00657410735697512
6013.46 0.00151853480213108
6167.2 0.000785753759622081
6270.2 0.00921023915819783
6775.12 0.00287346762264662
6782.36 0.000301329245172204
7112.08 0.0113724339243921
7156.72 0.000232934235448963
7312.64 0.000325738357960826
7714.36 0.00405777423409296
7796.32 0.00282910720070413
7893.18 0.000747528060498013
8783.24 0.000117327642820019
9046.2 0.00167454874127487
11114.14 0.000597110274571142
11696.66 0.00385980385026348
11739.24 0.000202583686235113
};
\addplot [
  draw=deepskyblue33188255,
  fill=deepskyblue33188255,
  forget plot,
  mark=*, mark size=1,
  only marks,
  draw opacity=0,
 fill opacity=0.5
]
table{%
x  y
20.42 0.999999990808097
22.28 0.99999999366241
22.4 0.99999999536199
22.94 0.995420879491893
23.4 0.999999994983228
23.72 0.999999996023892
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.82 0.999999996122416
23.84 0.999999996016531
23.86 0.99999999613067
23.86 0.999999996094252
23.86 0.99999999613067
24.02 0.999999996227399
24.48 0.999999996435443
34.5 0.795247184679339
36.12 0.956360569377615
60.54 0.744259149149015
66.24 0.587755498220712
74.76 0.993755493456441
105.68 0.313759593040427
164.02 0.205554678552289
229.32 0.182263810241983
280.56 0.11664642532874
313.2 0.0688747218005009
478.52 0.0467564197890562
483.42 0.0790604550423715
579.48 0.0186531082980458
589.68 0.643676746222294
657.66 0.0951546021268302
725.96 0.0158503240331669
841.58 0.659154720902339
932.8 0.126721103169793
976.88 0.0139488904381929
1131.42 0.0613955684103551
1159.88 0.0130311905842337
1183.84 0.0496129267350134
1253.36 0.125130731034955
1288.28 0.0243243814300315
1585.94 0.156541089376371
1871.3 0.0822762402309677
1969.56 0.0432522386514832
1990.28 0.00728155233823225
2153.78 0.0749395831805331
2264.38 0.0405660925030068
2455.98 0.0314787046522355
2494.42 0.415529761398654
2675.38 0.685552691226457
2690.06 0.00997485424972369
2695.44 0.0679999199943189
3350.06 0.109963600533138
3396.06 0.0113748679132535
3496.2 0.956444170670205
4891.44 0.0011524340112152
6365.52 0.00745276472046432
6385.52 0.0239637727398145
8135.24 0.0834197233076783
10534.74 0.251970677507844
11123.82 0.000149200291750016
};
\addplot [very thick, royalblue28108204]
table {%
271.42 0.117708506263896
378.046464646465 0.0697562660168146
484.672929292929 0.0464722463466168
591.299393939394 0.0332899706033041
697.925858585859 0.0250609399204711
804.552323232323 0.0195623797230379
911.178787878788 0.0156989208589442
1017.80525252525 0.0128771269187678
1124.43171717172 0.0107516541750654
1231.05818181818 0.00910994473503389
1337.68464646465 0.00781511977674178
1444.31111111111 0.00677568741031254
1550.93757575758 0.00592854948000911
1657.56404040404 0.00522901432342094
1764.19050505051 0.00464469114662887
1870.81696969697 0.00415162904945996
1977.44343434343 0.00373180278725579
2084.0698989899 0.00337143286432216
2190.69636363636 0.00305983727943743
2297.32282828283 0.00278863061095677
2403.94929292929 0.00255115513699649
2510.57575757576 0.00234207009538168
2617.20222222222 0.00215705068666345
2723.82868686869 0.00199256449474634
2830.45515151515 0.00184570334499837
2937.08161616162 0.00171405540834793
3043.70808080808 0.00159560689353827
3150.33454545455 0.00148866574667496
3256.96101010101 0.00139180189678787
3363.58747474747 0.00130380006642774
3470.21393939394 0.00122362221340672
3576.8404040404 0.00115037741928608
3683.46686868687 0.00108329758265755
3790.09333333333 0.00102171767193574
3896.7197979798 0.00096505958527407
4003.34626262626 0.000912818883461894
4109.97272727273 0.000864553825678322
4216.59919191919 0.000819876262241151
4323.22565656566 0.00077844403335264
4429.85212121212 0.000739954595786671
4536.47858585859 0.000704139655933279
4643.10505050505 0.000670760631620054
4749.73151515152 0.000639604799629468
4856.35797979798 0.000610482013038091
4962.98444444445 0.000583221894079391
5069.61090909091 0.000557671425432887
5176.23737373737 0.000533692876625559
5282.86383838384 0.000511162013329364
5389.4903030303 0.000489966546316202
5496.11676767677 0.000470004784125975
5602.74323232323 0.000451184459455541
5709.3696969697 0.000433421704152974
5815.99616161616 0.000416640151712861
5922.62262626263 0.000400770149480144
6029.24909090909 0.000385748065514334
6135.87555555556 0.000371515677347879
6242.50202020202 0.000358019631776347
6349.12848484849 0.000345210966411648
6455.75494949495 0.000333044685067579
6562.38141414142 0.000321479380173804
6669.00787878788 0.000310476896366161
6775.63434343434 0.000300002030207299
6882.26080808081 0.000290022261676328
6988.88727272727 0.000280507513649141
7095.51373737374 0.000271429936088807
7202.1402020202 0.000262763712091347
7308.76666666667 0.000254484883297638
7415.39313131313 0.000246571192496358
7522.0195959596 0.000239001941513624
7628.64606060606 0.000231757862718861
7735.27252525253 0.000224821002678753
7841.89898989899 0.000218174616666721
7948.52545454546 0.00021180307288783
8055.15191919192 0.000205691765411855
8161.77838383838 0.000199827034923084
8268.40484848485 0.000194196096496651
8375.03131313131 0.000188786973699836
8481.65777777778 0.000183588438394499
8588.28424242424 0.000178589955685092
8694.91070707071 0.000173781633516789
8801.53717171717 0.000169154176481219
8908.16363636364 0.00016469884343405
9014.7901010101 0.000160407408569992
9121.41656565657 0.00015627212563737
9228.04303030303 0.000152285695006898
9334.6694949495 0.000148441233338051
9441.29595959596 0.000144732245612084
9547.92242424242 0.000141152599323559
9654.54888888889 0.000137696500642538
9761.17535353535 0.00013435847237782
9867.80181818182 0.000131133333587758
9974.42828282828 0.000128016180699779
10081.0547474747 0.000125002370012697
10187.6812121212 0.000122087501467608
10294.3076767677 0.000119267403583634
10400.9341414141 0.000116538119464219
10507.5606060606 0.000113895893788143
10614.1870707071 0.000111337160707104
10720.8135353535 0.000108858532578581
10827.44 0.000106456789468948
};
\addplot [very thick, indianred19152101]
table {%
23.82 1.01224849222407
137.922626262626 0.178690529102392
252.025252525253 0.0842595770361615
366.127878787879 0.0508098160637697
480.230505050505 0.0345158217063248
594.333131313131 0.0251840815694535
708.435757575758 0.0192791597477049
822.538383838384 0.0152791192335327
936.64101010101 0.0124312809092201
1050.74363636364 0.0103252216694698
1164.84626262626 0.00872023267290958
1278.94888888889 0.00746691745421603
1393.05151515152 0.00646825001537677
1507.15414141414 0.00565882753609542
1621.25676767677 0.00499317050689315
1735.35939393939 0.00443880701980545
1849.46202020202 0.0039720195486661
1963.56464646465 0.00357513894226002
2077.66727272727 0.0032347715028513
2191.7698989899 0.00294060719609272
2305.87252525253 0.00268460015350427
2419.97515151515 0.00246039370534683
2534.07777777778 0.00226290963793928
2648.1804040404 0.00208804996416423
2762.28303030303 0.00193247717823513
2876.38565656566 0.00179345015828801
2990.48828282828 0.00166870011611023
3104.59090909091 0.00155633576179181
3218.69353535354 0.00145477004919774
3332.79616161616 0.00136266304785887
3446.89878787879 0.00127887699464678
3561.00141414141 0.0012024406359453
3675.10404040404 0.00113252072198161
3789.20666666667 0.00106839905464695
3903.30929292929 0.00100945388225408
4017.41191919192 0.000955144722527211
4131.51454545455 0.000904999908468689
4245.61717171717 0.000858606311311185
4359.7197979798 0.000815600815120057
4473.82242424242 0.000775663209121497
4587.92505050505 0.000738510233938145
4702.02767676768 0.000703890572006674
4816.1303030303 0.000671580614471693
4930.23292929293 0.000641380869701964
5044.33555555556 0.000613112904415318
5158.43818181818 0.00058661672884221
5272.54080808081 0.000561748553621023
5386.64343434343 0.000538378859124055
5500.74606060606 0.00051639072836618
5614.84868686869 0.000495678403089994
5728.95131313131 0.000476146029469956
5843.05393939394 0.00045770656545883
5957.15656565657 0.000440280826366386
6071.25919191919 0.000423796649012343
6185.36181818182 0.000408188157890035
6299.46444444444 0.000393395119339158
6413.56707070707 0.000379362371854371
6527.6696969697 0.000366039322430943
6641.77232323232 0.000353379500332859
6755.87494949495 0.000341340160914273
6869.97757575758 0.000329881933173401
6984.0802020202 0.000318968505603065
7098.18282828283 0.000308566345651271
7212.28545454545 0.000298644448741361
7326.38808080808 0.000289174113342784
7440.49070707071 0.000280128739045735
7554.59333333333 0.000271483644988261
7668.69595959596 0.000263215906323732
7782.79858585859 0.000255304206708036
7896.90121212121 0.000247728705037229
8011.00383838384 0.000240470914883299
8125.10646464646 0.000233513595263514
8239.20909090909 0.000226840651541705
8353.31171717172 0.000220437045401343
8467.41434343434 0.000214288712953545
8581.51696969697 0.000208382490150608
8695.6195959596 0.000202706044769693
8809.72222222222 0.000197247814313502
8923.82484848485 0.000191996949247014
9037.92747474747 0.000186943261052717
9152.0301010101 0.000182077174642606
9266.13272727273 0.000177389684714409
9380.23535353535 0.000172872315682932
9494.33797979798 0.000168517084855851
9608.44060606061 0.000164316468557272
9722.54323232323 0.000160263370932577
9836.64585858586 0.00015635109519486
9950.74848484848 0.000152573317097111
10064.8511111111 0.000148924060435509
10178.9537373737 0.000145397674408174
10293.0563636364 0.00014198881267056
10407.158989899 0.000138692413943883
10521.2616161616 0.000135503684046433
10635.3642424242 0.000132418079229814
10749.4668686869 0.000129431290713
10863.5694949495 0.000126539230316919
10977.6721212121 0.000123738017111042
11091.7747474747 0.000121023964991407
11205.8773737374 0.000118393571116632
11319.98 0.000115843505134938
};
\addplot [very thick, yellowgreen18420623]
table {%
144.94 0.108873774701391
222.113333333333 0.0676427343223667
299.286666666667 0.0492703509145169
376.46 0.0389488373193906
453.633333333333 0.0323546466265877
530.806666666667 0.0277815088977684
607.98 0.0244241255529096
685.153333333333 0.0218539802224565
762.326666666667 0.0198224510248827
839.5 0.0181755280724083
916.673333333333 0.0168127804964309
993.846666666667 0.0156659477199618
1071.02 0.0146870248629776
1148.19333333333 0.013841272980013
1225.36666666667 0.0131029343832757
1302.54 0.0124525066837324
1379.71333333333 0.01187495230072
1456.88666666667 0.0113584894156062
1534.06 0.0108937555157882
1611.23333333333 0.0104732161791776
1688.40666666667 0.0100907391540067
1765.58 0.00974128223409006
1842.75333333333 0.00942066097867087
1919.92666666667 0.0091253734251132
1997.1 0.00885246612154921
2074.27333333333 0.00859943054501038
2151.44666666667 0.00836412215650188
2228.62 0.00814469652306594
2305.79333333333 0.00793955844990912
2382.96666666667 0.00774732113158785
2460.14 0.00756677309215795
2537.31333333333 0.00739685123406696
2614.48666666667 0.00723661871748041
2691.66 0.00708524668863343
2768.83333333333 0.0069419990973081
2846.00666666667 0.00680622001034252
2923.18 0.00667732295478632
3000.35333333333 0.00655478192136145
3077.52666666667 0.0064381237337861
3154.7 0.00632692154775139
3231.87333333333 0.00622078928892461
3309.04666666667 0.00611937687527252
3386.22 0.00602236609747515
3463.39333333333 0.00592946705391239
3540.56666666667 0.00584041505491888
3617.74 0.00575496792568794
3694.91333333333 0.00567290364910434
3772.08666666667 0.00559401829947542
3849.26 0.00551812422605607
3926.43333333333 0.00544504845177559
4003.60666666667 0.00537463125794821
4080.78 0.00530672493020066
4157.95333333333 0.00524119264455334
4235.12666666667 0.00517790747568172
4312.3 0.00511675151197499
4389.47333333333 0.00505761506418528
4466.64666666667 0.00500039595629727
4543.82 0.00494499888880147
4620.99333333333 0.00489133486587323
4698.16666666667 0.00483932067908199
4775.34 0.00478887844121361
4852.51333333333 0.00473993516460884
4929.68666666667 0.00469242237912542
5006.86 0.00464627578543669
5084.03333333333 0.00460143493990298
5161.20666666667 0.00455784296770334
5238.38 0.00451544630130766
5315.55333333333 0.00447419444170915
5392.72666666667 0.0044340397401335
5469.9 0.00439493719819993
5547.07333333333 0.00435684428473508
5624.24666666667 0.0043197207676386
5701.42 0.00428352855937364
5778.59333333333 0.00424823157480751
5855.76666666667 0.00421379560026328
5932.94 0.00418018817276106
6010.11333333333 0.00414737846853346
6087.28666666667 0.00411533719999247
6164.46 0.00408403652040727
6241.63333333333 0.00405344993562652
6318.80666666667 0.00402355222224283
6395.98 0.00399431935165661
6473.15333333333 0.00396572841954694
6550.32666666667 0.00393775758030466
6627.5 0.00391038598602369
6704.67333333333 0.00388359372968391
6781.84666666667 0.00385736179219266
6859.02 0.00383167199298128
6936.19333333333 0.00380650694388082
7013.36666666667 0.0037818500060247
7090.54 0.00375768524954846
7167.71333333333 0.00373399741587637
7244.88666666667 0.00371077188240267
7322.06 0.00368799462939113
7399.23333333333 0.00366565220893183
7476.40666666667 0.00364373171580676
7553.58 0.00362222076012834
7630.75333333333 0.00360110744162585
7707.92666666667 0.00358038032546477
7785.1 0.00356002841949294
};
\addplot [very thick, cadetblue80178158]
table {%
23.18 1.04957685480386
141.52404040404 0.221174692044327
259.868080808081 0.117139790488408
378.212121212121 0.0769078459442448
496.556161616162 0.0559170400242385
614.900202020202 0.0431912067849031
733.244242424242 0.0347348970779317
851.588282828283 0.0287544778617677
969.932323232323 0.024329271411778
1088.27636363636 0.020940114185701
1206.6204040404 0.0182730490193889
1324.96444444444 0.0161276366345049
1443.30848484848 0.0143702416743866
1561.65252525253 0.0129085483419466
1679.99656565657 0.0116768667758132
1798.34060606061 0.0106272643516391
1916.68464646465 0.00972400247442213
2035.02868686869 0.00893993007458454
2153.37272727273 0.00825407808365018
2271.71676767677 0.00765001455225817
2390.06080808081 0.00711469495511575
2508.40484848485 0.00663764279859129
2626.74888888889 0.00621035536799604
2745.09292929293 0.00582586593910244
2863.43696969697 0.00547841664512312
2981.78101010101 0.00516321085244496
3100.12505050505 0.00487622349621953
3218.46909090909 0.00461405422891909
3336.81313131313 0.00437381257926001
3455.15717171717 0.00415302731364967
3573.50121212121 0.00394957428690126
3691.84525252525 0.00376161855370132
3810.18929292929 0.00358756757790169
3928.53333333333 0.00342603315033785
4046.87737373737 0.00327580019360568
4165.22141414141 0.00313580105305755
4283.56545454545 0.00300509418816158
4401.90949494949 0.00288284641606197
4520.25353535354 0.00276831804009739
4638.59757575758 0.00266085033481868
4756.94161616162 0.0025598549662962
4875.28565656566 0.00246480500996507
4993.6296969697 0.00237522729363036
5111.97373737374 0.00229069584478373
5230.31777777778 0.00221082626224081
5348.66181818182 0.00213527086468881
5467.00585858586 0.0020637144948527
5585.3498989899 0.00199587087903492
5703.69393939394 0.00193147945882575
5822.03797979798 0.00187030262564601
5940.38202020202 0.00181212330011276
6058.72606060606 0.00175674280751652
6177.0701010101 0.00170397900835966
6295.41414141414 0.0016536646492434
6413.75818181818 0.00160564590465388
6532.10222222222 0.00155978108458337
6650.44626262626 0.00151593948659091
6768.7903030303 0.00147400037398398
6887.13434343434 0.00143385206439384
7005.47838383838 0.0013953911152046
7123.82242424242 0.00135852159414911
7242.16646464646 0.00132315442495821
7360.51050505051 0.00128920679929061
7478.85454545455 0.00125660164731539
7597.19858585859 0.00122526716029922
7715.54262626263 0.00119513635939211
7833.88666666667 0.00116614670552966
7952.23070707071 0.00113823974599414
8070.57474747475 0.00111136079371698
8188.91878787879 0.00108545863587309
8307.26282828283 0.00106048526872351
8425.60686868687 0.00103639565601676
8543.95090909091 0.00101314750856703
8662.29494949495 0.000990701082896934
8780.63898989899 0.000969018997068235
8898.98303030303 0.000948066062030246
9017.32707070707 0.000927809126997642
9135.67111111111 0.0009082169375288
9254.01515151515 0.000889260005116827
9372.35919191919 0.000870910487229687
9490.70323232323 0.000853142076845871
9609.04727272727 0.00083592990062943
9727.39131313131 0.000819250424974688
9845.73535353535 0.000803081369227628
9964.07939393939 0.000787401625459405
10082.4234343434 0.00077219118422821
10200.7674747475 0.000757431065820111
10319.1115151515 0.000743103256507994
10437.4555555556 0.000729190649411188
10555.7995959596 0.000715676989577216
10674.1436363636 0.000702546822942063
10792.4876767677 0.000689785448856685
10910.8317171717 0.000677378875895593
11029.1757575758 0.000665313780688852
11147.5197979798 0.000653577469541524
11265.8638383838 0.00064215784262539
11384.2078787879 0.000631043360546263
11502.5519191919 0.0006202230131072
11620.895959596 0.000609686290103014
11739.24 0.000599423153995485
};
\addplot [very thick, deepskyblue33188255]
table {%
20.42 1.12174378800755
132.575555555556 0.289127088545867
244.731111111111 0.187767124006202
356.886666666667 0.144408258054749
469.042222222222 0.119573241569608
581.197777777778 0.103207216031955
693.353333333333 0.0914848819639632
805.508888888889 0.0826100347713103
917.664444444444 0.0756195777239053
1029.82 0.069947287370398
1141.97555555556 0.06523685723884
1254.13111111111 0.0612520283268432
1366.28666666667 0.0578294888397446
1478.44222222222 0.0548524606494685
1590.59777777778 0.0522350562652663
1702.75333333333 0.0499125883590319
1814.90888888889 0.0478353358330235
1927.06444444444 0.0459644024486115
2039.22 0.044268888225112
2151.37555555556 0.0427239101955147
2263.53111111111 0.0413091877078517
2375.68666666667 0.0400080119942797
2487.84222222222 0.0388064828850087
2599.99777777778 0.0376929347883788
2712.15333333333 0.0366574990643339
2824.30888888889 0.0356917662153759
2936.46444444444 0.034788522158604
3048.62 0.0339415401867303
3160.77555555556 0.0331454152867422
3272.93111111111 0.0323954310264751
3385.08666666667 0.0316874517332814
3497.24222222222 0.0310178344970013
3609.39777777778 0.0303833568456504
3721.55333333333 0.0297811569112874
3833.70888888889 0.029208683624496
3945.86444444444 0.0286636550176124
4058.02 0.0281440231275558
4170.17555555556 0.0276479443032484
4282.33111111111 0.0271737539647924
4394.48666666667 0.0267199450497172
4506.64222222222 0.0262851495288222
4618.79777777778 0.0258681224901109
4730.95333333333 0.0254677283812527
4843.10888888889 0.0250829290743483
4955.26444444444 0.0247127734756089
5067.42 0.024356388450019
5179.57555555556 0.0240129708695354
5291.73111111111 0.0236817806247346
5403.88666666667 0.0233621344654972
5516.04222222222 0.0230534005574319
5628.19777777778 0.0227549936581879
5740.35333333333 0.0224663708322704
5852.50888888889 0.022187027635021
5964.66444444444 0.0219164947064943
6076.82 0.0216543347244125
6188.97555555556 0.0214001396724882
6301.13111111111 0.021153528386414
6413.28666666667 0.0209141443449098
6525.44222222222 0.0206816536775433
6637.59777777778 0.0204557433647289
6749.75333333333 0.0202361196084671
6861.90888888889 0.0200225063550869
6974.06444444444 0.0198146439535837
7086.22 0.0196122879351462
7198.37555555556 0.0194152079011987
7310.53111111111 0.0192231865087865
7422.68666666667 0.0190360185434328
7534.84222222222 0.0188535100707315
7646.99777777778 0.0186754776589254
7759.15333333333 0.0185017476655875
7871.30888888889 0.0183321555822764
7983.46444444444 0.0181665454317014
8095.62 0.018004769212519
8207.77555555555 0.0178466863873939
8319.93111111111 0.0176921634104124
8432.08666666667 0.0175410732903389
8544.24222222222 0.0173932951865586
8656.39777777778 0.0172487140348673
8768.55333333333 0.0171072202005486
8880.70888888889 0.0169687091564264
8992.86444444444 0.0168330811838058
9105.02 0.0167002410944106
9217.17555555556 0.016570097971606
9329.33111111111 0.0164425649293509
9441.48666666667 0.0163175588874689
9553.64222222222 0.0161950003619532
9665.79777777778 0.0160748132691367
9777.95333333333 0.015956924742661
9890.10888888889 0.0158412649622711
10002.2644444444 0.0157277669935481
10114.42 0.0156163666377663
10226.5755555556 0.0155070022911309
10338.7311111111 0.0153996148127142
10450.8866666667 0.0152941474004649
10563.0422222222 0.0151905454747166
10675.1977777778 0.0150887565686666
10787.3533333333 0.0149887302253402
10899.5088888889 0.0148904179005936
11011.6644444444 0.0147937728717425
11123.82 0.0146987501514373
};
\addplot [draw=black, fill=black, mark=x, very thick, mark size=2.5pt, only marks]
table{%
x  y
93.04 0.254825928505529
380.48 0.0734326103191988
1525.76 0.0220825055651117
6118.4 0.00618414503102848
};
\end{axis}

\end{tikzpicture}

